Towards Testing of Deep Learning Systems with Training Set Reduction

Testing the implementation of deep learning systems and their training routines is crucial to maintain a reliable code base. Modern software development employs processes, such as Continuous Integration, in which changes to the software are frequently integrated and tested. However, testing the training routines requires running them and fully training a deep learning model can be resource-intensive, when using the full data set. Using only a subset of the training data can improve test run time, but can also reduce its effectiveness. We evaluate different ways for training set reduction and their ability to mimic the characteristics of model training with the original full data set. Our results underline the usefulness of training set reduction, especially in resource-constrained environments.

==> initiallosses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.140822in}{2.154264in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140822in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140822in}{2.154264in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.154264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{2.111957in}}%
\pgfpathlineto{\pgfqpoint{0.527969in}{2.111957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788554in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788554in}{0.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574280in,y=0.242779in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont AlexNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309725in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{1.309725in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309725in}{0.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121816in,y=0.256908in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830895in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{1.830895in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830895in}{0.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518403in,y=0.190144in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SimpleCNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352066in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{2.352066in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352066in}{0.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049836in,y=0.195643in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873237in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{2.873237in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873237in}{0.543012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739148in,y=0.285750in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont VGG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830895in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Network Architecture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{0.841121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527969in}{0.841121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.797718in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{1.158556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527969in}{1.158556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266589in,y=1.115153in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{1.475991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527969in}{1.475991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266589in,y=1.432588in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{1.793426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527969in}{1.793426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266589in,y=1.750023in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{2.110861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527969in}{2.110861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266589in,y=2.067459in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.327484in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788855in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{0.788253in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{0.787608in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{0.775383in}{0.834920in}}%
\pgfpathlineto{\pgfqpoint{0.764283in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{0.749364in}{0.851158in}}%
\pgfpathlineto{\pgfqpoint{0.733058in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{0.719537in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{0.712988in}{0.875516in}}%
\pgfpathlineto{\pgfqpoint{0.715277in}{0.883635in}}%
\pgfpathlineto{\pgfqpoint{0.724549in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{0.735697in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{0.742336in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{0.739153in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.723845in}{0.924231in}}%
\pgfpathlineto{\pgfqpoint{0.698428in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.669477in}{0.940470in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{0.948589in}}%
\pgfpathlineto{\pgfqpoint{0.638128in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{0.648117in}{0.964827in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{0.705519in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{0.759582in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{0.774551in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{0.782639in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{0.786367in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{0.787819in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{0.788223in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{1.046020in}}%
\pgfpathlineto{\pgfqpoint{0.787119in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{0.784791in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{0.779905in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{0.771216in}{1.078497in}}%
\pgfpathlineto{\pgfqpoint{0.758209in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{0.742121in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{0.715136in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{0.711719in}{1.119093in}}%
\pgfpathlineto{\pgfqpoint{0.715555in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{0.721983in}{1.135331in}}%
\pgfpathlineto{\pgfqpoint{0.723848in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.151570in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{0.621177in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.592243in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{0.580086in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{0.588621in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{0.650648in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{0.684987in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{0.709315in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{0.719946in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{0.718986in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{0.712738in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{0.708377in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{0.710303in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{0.718098in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{0.730656in}{1.305835in}}%
\pgfpathlineto{\pgfqpoint{0.723118in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{0.714681in}{1.322074in}}%
\pgfpathlineto{\pgfqpoint{0.710993in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.715465in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{0.727649in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{0.743951in}{1.354551in}}%
\pgfpathlineto{\pgfqpoint{0.759932in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{0.772489in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{0.785184in}{1.387028in}}%
\pgfpathlineto{\pgfqpoint{0.787297in}{1.395147in}}%
\pgfpathlineto{\pgfqpoint{0.788142in}{1.403266in}}%
\pgfpathlineto{\pgfqpoint{0.788416in}{1.411386in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{0.788185in}{1.427624in}}%
\pgfpathlineto{\pgfqpoint{0.787389in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{0.785331in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{0.780838in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{0.759828in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{0.743731in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{0.727678in}{1.484459in}}%
\pgfpathlineto{\pgfqpoint{0.716405in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{0.713698in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{0.733574in}{1.516936in}}%
\pgfpathlineto{\pgfqpoint{0.749181in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{0.763272in}{1.533174in}}%
\pgfpathlineto{\pgfqpoint{0.773845in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.780707in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{0.784670in}{1.557532in}}%
\pgfpathlineto{\pgfqpoint{0.786754in}{1.565651in}}%
\pgfpathlineto{\pgfqpoint{0.787771in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{0.788235in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{0.788433in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{0.788541in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{0.788568in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{0.788568in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{0.788596in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{0.788873in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{0.789338in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{0.790354in}{1.565651in}}%
\pgfpathlineto{\pgfqpoint{0.792439in}{1.557532in}}%
\pgfpathlineto{\pgfqpoint{0.796401in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{0.803264in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{0.813837in}{1.533174in}}%
\pgfpathlineto{\pgfqpoint{0.827928in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{0.843534in}{1.516936in}}%
\pgfpathlineto{\pgfqpoint{0.856813in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{0.863411in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{0.860703in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{0.849430in}{1.484459in}}%
\pgfpathlineto{\pgfqpoint{0.833377in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{0.817280in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{0.804544in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{0.796270in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{0.791778in}{1.443862in}}%
\pgfpathlineto{\pgfqpoint{0.789719in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{0.788923in}{1.427624in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{0.788692in}{1.411386in}}%
\pgfpathlineto{\pgfqpoint{0.788967in}{1.403266in}}%
\pgfpathlineto{\pgfqpoint{0.789812in}{1.395147in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.387028in}}%
\pgfpathlineto{\pgfqpoint{0.796431in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{0.804619in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{0.817176in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{0.833157in}{1.354551in}}%
\pgfpathlineto{\pgfqpoint{0.849460in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{0.861643in}{1.338312in}}%
\pgfpathlineto{\pgfqpoint{0.866115in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.862428in}{1.322074in}}%
\pgfpathlineto{\pgfqpoint{0.853991in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{0.846453in}{1.305835in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{0.849808in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{0.859011in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{0.866805in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{0.868731in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{0.858123in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{0.857162in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{0.867794in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{0.892122in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{0.926460in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{0.962135in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.919270in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{0.885428in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{0.862462in}{1.151570in}}%
\pgfpathlineto{\pgfqpoint{0.853261in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{0.855126in}{1.135331in}}%
\pgfpathlineto{\pgfqpoint{0.861554in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{0.865390in}{1.119093in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{0.850810in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{0.834988in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{0.818899in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{1.078497in}}%
\pgfpathlineto{\pgfqpoint{0.797203in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{0.792318in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{0.789989in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{0.789072in}{1.046020in}}%
\pgfpathlineto{\pgfqpoint{0.788886in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{0.789289in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{0.802557in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{0.817527in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{0.840977in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{0.871590in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{0.903825in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{0.928991in}{0.964827in}}%
\pgfpathlineto{\pgfqpoint{0.938980in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{0.948589in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.940470in}}%
\pgfpathlineto{\pgfqpoint{0.878680in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.853263in}{0.924231in}}%
\pgfpathlineto{\pgfqpoint{0.837956in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.834772in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{0.861832in}{0.883635in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{0.875516in}}%
\pgfpathlineto{\pgfqpoint{0.857571in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{0.844051in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{0.827744in}{0.851158in}}%
\pgfpathlineto{\pgfqpoint{0.812826in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{0.801725in}{0.834920in}}%
\pgfpathlineto{\pgfqpoint{0.794812in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{0.791156in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{0.802443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309729in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{1.309693in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.309515in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{1.308605in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{1.305336in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{1.297471in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{1.285206in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{1.273539in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{1.269830in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{1.273863in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{1.276271in}{0.915477in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{0.941049in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{1.262815in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{1.250027in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{1.242942in}{1.004979in}}%
\pgfpathlineto{\pgfqpoint{1.236130in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.229781in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{1.223702in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{1.217559in}{1.056122in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{1.205734in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{1.200437in}{1.094480in}}%
\pgfpathlineto{\pgfqpoint{1.195139in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{1.190471in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{1.187739in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{1.187793in}{1.145624in}}%
\pgfpathlineto{\pgfqpoint{1.190284in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{1.194103in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{1.198503in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{1.203256in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{1.213508in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.218866in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.229669in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{1.235249in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{1.246996in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.252655in}{1.311842in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{1.262361in}{1.337413in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.269692in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{1.273375in}{1.375771in}}%
\pgfpathlineto{\pgfqpoint{1.277347in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{1.281237in}{1.401343in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.414129in}}%
\pgfpathlineto{\pgfqpoint{1.287664in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.290344in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{1.292648in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{1.294528in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{1.296196in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{1.297785in}{1.490845in}}%
\pgfpathlineto{\pgfqpoint{1.299133in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{1.300258in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{1.302458in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{1.303442in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{1.304330in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{1.305059in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.305575in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{1.305935in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{1.306618in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{1.306985in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.307337in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{1.307707in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{1.308300in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{1.308643in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{1.308750in}{1.733778in}}%
\pgfpathlineto{\pgfqpoint{1.308838in}{1.746564in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{1.309089in}{1.772136in}}%
\pgfpathlineto{\pgfqpoint{1.309198in}{1.784922in}}%
\pgfpathlineto{\pgfqpoint{1.309281in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{1.309365in}{1.810494in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{1.309479in}{1.836066in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.309519in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{1.309592in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{1.309621in}{1.899995in}}%
\pgfpathlineto{\pgfqpoint{1.309629in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{1.309642in}{1.938353in}}%
\pgfpathlineto{\pgfqpoint{1.309643in}{1.951139in}}%
\pgfpathlineto{\pgfqpoint{1.309643in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{1.309657in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{1.309698in}{2.002283in}}%
\pgfpathlineto{\pgfqpoint{1.309708in}{2.015069in}}%
\pgfpathlineto{\pgfqpoint{1.309717in}{2.027855in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{1.309727in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{1.309727in}{2.040641in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{2.027855in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.015069in}}%
\pgfpathlineto{\pgfqpoint{1.309752in}{2.002283in}}%
\pgfpathlineto{\pgfqpoint{1.309769in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{1.309792in}{1.976711in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{1.951139in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.938353in}}%
\pgfpathlineto{\pgfqpoint{1.309816in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{1.912781in}}%
\pgfpathlineto{\pgfqpoint{1.309829in}{1.899995in}}%
\pgfpathlineto{\pgfqpoint{1.309857in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{1.309899in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{1.309931in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.309971in}{1.836066in}}%
\pgfpathlineto{\pgfqpoint{1.310011in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{1.310084in}{1.810494in}}%
\pgfpathlineto{\pgfqpoint{1.310169in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{1.310252in}{1.784922in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{1.772136in}}%
\pgfpathlineto{\pgfqpoint{1.310495in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{1.310612in}{1.746564in}}%
\pgfpathlineto{\pgfqpoint{1.310699in}{1.733778in}}%
\pgfpathlineto{\pgfqpoint{1.310807in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{1.310963in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{1.311150in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{1.311742in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{1.312465in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.312832in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{1.313191in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{1.313875in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.315120in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{1.316008in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{1.316992in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{1.318078in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{1.319191in}{1.516417in}}%
\pgfpathlineto{\pgfqpoint{1.320317in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{1.321664in}{1.490845in}}%
\pgfpathlineto{\pgfqpoint{1.323253in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{1.326802in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{1.331785in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.334782in}{1.414129in}}%
\pgfpathlineto{\pgfqpoint{1.338213in}{1.401343in}}%
\pgfpathlineto{\pgfqpoint{1.342102in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{1.346075in}{1.375771in}}%
\pgfpathlineto{\pgfqpoint{1.349758in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.357088in}{1.337413in}}%
\pgfpathlineto{\pgfqpoint{1.361593in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{1.366795in}{1.311842in}}%
\pgfpathlineto{\pgfqpoint{1.372454in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.378354in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{1.384201in}{1.273484in}}%
\pgfpathlineto{\pgfqpoint{1.389781in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.247912in}}%
\pgfpathlineto{\pgfqpoint{1.400584in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{1.411177in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{1.416193in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.420946in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{1.429166in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{1.431657in}{1.145624in}}%
\pgfpathlineto{\pgfqpoint{1.431711in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{1.424310in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{1.419012in}{1.094480in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{1.408032in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{1.401891in}{1.056122in}}%
\pgfpathlineto{\pgfqpoint{1.395747in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{1.383320in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.376508in}{1.004979in}}%
\pgfpathlineto{\pgfqpoint{1.369423in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{1.362612in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{1.356634in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{1.351420in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.941049in}}%
\pgfpathlineto{\pgfqpoint{1.343757in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{0.915477in}}%
\pgfpathlineto{\pgfqpoint{1.345587in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{1.349619in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{1.321979in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{1.314113in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{1.310845in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{1.309935in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{1.309757in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.309729in}{0.774831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830901in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.830890in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.830881in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{1.830814in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{1.830500in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{1.830070in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{1.829240in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{1.827717in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{1.825083in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{1.820840in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.814576in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{0.744816in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{1.786881in}{0.766564in}}%
\pgfpathlineto{\pgfqpoint{1.779028in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{1.774375in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.773120in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{1.775710in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{1.776556in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{1.776714in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{1.780141in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.785740in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.793767in}{0.886177in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{0.897051in}}%
\pgfpathlineto{\pgfqpoint{1.811134in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{1.817376in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{1.817159in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{0.962295in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{1.781151in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{1.773157in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{1.767408in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.763239in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{1.754209in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.747333in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{1.081909in}}%
\pgfpathlineto{\pgfqpoint{1.720946in}{1.092783in}}%
\pgfpathlineto{\pgfqpoint{1.714342in}{1.103657in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{1.711557in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{1.715548in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{1.739540in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.750516in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{1.763139in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{1.776882in}{1.201522in}}%
\pgfpathlineto{\pgfqpoint{1.790591in}{1.212396in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{1.812917in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{1.820195in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.824994in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{1.266766in}}%
\pgfpathlineto{\pgfqpoint{1.829451in}{1.277640in}}%
\pgfpathlineto{\pgfqpoint{1.830245in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{1.830604in}{1.299388in}}%
\pgfpathlineto{\pgfqpoint{1.830717in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{1.830639in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.830297in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.829470in}{1.342884in}}%
\pgfpathlineto{\pgfqpoint{1.827773in}{1.353758in}}%
\pgfpathlineto{\pgfqpoint{1.824679in}{1.364632in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{1.812213in}{1.386380in}}%
\pgfpathlineto{\pgfqpoint{1.802378in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{1.790493in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.777257in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.763497in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{1.750044in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{1.737823in}{1.451624in}}%
\pgfpathlineto{\pgfqpoint{1.728051in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.722243in}{1.473372in}}%
\pgfpathlineto{\pgfqpoint{1.721826in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{1.738723in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{1.770416in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{1.786354in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{1.800068in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{1.560363in}}%
\pgfpathlineto{\pgfqpoint{1.818612in}{1.571237in}}%
\pgfpathlineto{\pgfqpoint{1.823828in}{1.582111in}}%
\pgfpathlineto{\pgfqpoint{1.827075in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{1.828955in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.829964in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{1.830468in}{1.625607in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{1.647355in}}%
\pgfpathlineto{\pgfqpoint{1.830855in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{1.830887in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.830904in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{1.830914in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.830982in}{1.647355in}}%
\pgfpathlineto{\pgfqpoint{1.831087in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.831323in}{1.625607in}}%
\pgfpathlineto{\pgfqpoint{1.831827in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{1.837963in}{1.582111in}}%
\pgfpathlineto{\pgfqpoint{1.843178in}{1.571237in}}%
\pgfpathlineto{\pgfqpoint{1.850961in}{1.560363in}}%
\pgfpathlineto{\pgfqpoint{1.861723in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{1.875437in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{1.891375in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{1.907986in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{1.923067in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{1.939965in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{1.939548in}{1.473372in}}%
\pgfpathlineto{\pgfqpoint{1.933740in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.923968in}{1.451624in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{1.884533in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.859412in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{1.849577in}{1.386380in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{1.837112in}{1.364632in}}%
\pgfpathlineto{\pgfqpoint{1.834018in}{1.353758in}}%
\pgfpathlineto{\pgfqpoint{1.832320in}{1.342884in}}%
\pgfpathlineto{\pgfqpoint{1.831493in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.831152in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.831074in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{1.831187in}{1.299388in}}%
\pgfpathlineto{\pgfqpoint{1.831545in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{1.832340in}{1.277640in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{1.266766in}}%
\pgfpathlineto{\pgfqpoint{1.836797in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{1.841596in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.848874in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{1.858860in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{1.871200in}{1.212396in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{1.201522in}}%
\pgfpathlineto{\pgfqpoint{1.898652in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{1.911275in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{1.922251in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{1.939764in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{1.946243in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{1.950761in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{1.947448in}{1.103657in}}%
\pgfpathlineto{\pgfqpoint{1.940845in}{1.092783in}}%
\pgfpathlineto{\pgfqpoint{1.932190in}{1.081909in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.914458in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{1.907582in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.902506in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.888634in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{1.880640in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{1.860515in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.851339in}{0.962295in}}%
\pgfpathlineto{\pgfqpoint{1.844632in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{1.841144in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{1.841108in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{1.844414in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.897051in}}%
\pgfpathlineto{\pgfqpoint{1.868024in}{0.886177in}}%
\pgfpathlineto{\pgfqpoint{1.876051in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.881650in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.884391in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{1.885077in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{1.885235in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{1.886081in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{1.887644in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{1.888671in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{1.887416in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{1.874910in}{0.766564in}}%
\pgfpathlineto{\pgfqpoint{1.865233in}{0.755690in}}%
\pgfpathlineto{\pgfqpoint{1.855528in}{0.744816in}}%
\pgfpathlineto{\pgfqpoint{1.847215in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.840951in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.836708in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{0.701320in}}%
\pgfpathlineto{\pgfqpoint{1.832551in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{1.831721in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{1.831291in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{1.831078in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{1.830977in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{1.830910in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{1.830901in}{0.614328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352123in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{2.352009in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{2.351768in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{2.348803in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{2.344775in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{2.338966in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{2.332471in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{2.326720in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{2.322530in}{0.899273in}}%
\pgfpathlineto{\pgfqpoint{2.319868in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{0.925078in}}%
\pgfpathlineto{\pgfqpoint{2.318607in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{2.320131in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{2.322437in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{2.325059in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{2.327312in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{2.328670in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{2.328831in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{2.327422in}{0.993889in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{2.317534in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{2.307756in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{2.294629in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{2.263842in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{2.248794in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{2.234676in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{1.079904in}}%
\pgfpathlineto{\pgfqpoint{2.203357in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{2.192615in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{2.191104in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{2.192085in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{2.194103in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{2.195953in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.148715in}}%
\pgfpathlineto{\pgfqpoint{2.201208in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{2.205796in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{2.211036in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{2.216361in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{2.221681in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{2.226932in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{2.231860in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{2.236414in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{2.240781in}{1.226128in}}%
\pgfpathlineto{\pgfqpoint{2.244970in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.248832in}{1.243331in}}%
\pgfpathlineto{\pgfqpoint{2.252631in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{2.268083in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{1.286339in}}%
\pgfpathlineto{\pgfqpoint{2.280819in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{2.292818in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{2.301987in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{2.306605in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{2.310945in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{2.314914in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{2.323144in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{2.326996in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{2.330142in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{2.332802in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.335309in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{2.337692in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{2.339880in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{2.341862in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{2.343598in}{1.441165in}}%
\pgfpathlineto{\pgfqpoint{2.345021in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{2.346846in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{2.348768in}{1.492774in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{2.350184in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.350562in}{1.527179in}}%
\pgfpathlineto{\pgfqpoint{2.350831in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{2.351009in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.351145in}{1.552984in}}%
\pgfpathlineto{\pgfqpoint{2.351271in}{1.561585in}}%
\pgfpathlineto{\pgfqpoint{2.351395in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{2.351646in}{1.587389in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{2.351813in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{2.351866in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.351912in}{1.621795in}}%
\pgfpathlineto{\pgfqpoint{2.351953in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{2.351988in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{2.352015in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{2.352032in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.352046in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{1.673404in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.352069in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.352069in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.352076in}{1.673404in}}%
\pgfpathlineto{\pgfqpoint{2.352087in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{2.352100in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.352117in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{2.352144in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{2.352179in}{1.630397in}}%
\pgfpathlineto{\pgfqpoint{2.352220in}{1.621795in}}%
\pgfpathlineto{\pgfqpoint{2.352266in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{2.352319in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{2.352387in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{2.352486in}{1.587389in}}%
\pgfpathlineto{\pgfqpoint{2.352610in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{2.352737in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{2.352862in}{1.561585in}}%
\pgfpathlineto{\pgfqpoint{2.352988in}{1.552984in}}%
\pgfpathlineto{\pgfqpoint{2.353123in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.353301in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{2.353570in}{1.527179in}}%
\pgfpathlineto{\pgfqpoint{2.353948in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.354383in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{2.354835in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{2.355364in}{1.492774in}}%
\pgfpathlineto{\pgfqpoint{2.356006in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{2.356661in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{2.357286in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{2.358042in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{2.359111in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.360534in}{1.441165in}}%
\pgfpathlineto{\pgfqpoint{2.362271in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{2.368823in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{2.371330in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{2.377136in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{2.380988in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{2.385182in}{1.363752in}}%
\pgfpathlineto{\pgfqpoint{2.389218in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{2.393187in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{2.402145in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{2.406640in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{2.416888in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{2.429852in}{1.286339in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.441859in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{2.447103in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{2.451501in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{2.455300in}{1.243331in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.463351in}{1.226128in}}%
\pgfpathlineto{\pgfqpoint{2.467718in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{2.472272in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{2.477200in}{1.200324in}}%
\pgfpathlineto{\pgfqpoint{2.482451in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{2.487772in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{2.493096in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{2.502924in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{2.506156in}{1.148715in}}%
\pgfpathlineto{\pgfqpoint{2.508179in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{2.510029in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{2.512047in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{2.513028in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{2.511517in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{2.507231in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{2.500775in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.079904in}}%
\pgfpathlineto{\pgfqpoint{2.482018in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{2.469456in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{2.440290in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{2.424704in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{2.409503in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{2.396376in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{2.386598in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{2.380248in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{0.993889in}}%
\pgfpathlineto{\pgfqpoint{2.375301in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{2.375462in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{2.376820in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{2.379073in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{2.381695in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{2.385525in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{2.386107in}{0.925078in}}%
\pgfpathlineto{\pgfqpoint{2.385707in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{2.384264in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{2.381602in}{0.899273in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{2.371661in}{0.882070in}}%
\pgfpathlineto{\pgfqpoint{2.365166in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{2.359357in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{2.355329in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{2.353201in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{2.352364in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{0.830462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873239in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{2.873234in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{2.873228in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{2.873219in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{2.873141in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.873063in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.872946in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{2.872793in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{2.872613in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{2.872407in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{2.872147in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{2.871794in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{2.870528in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{2.869410in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{2.867972in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{2.866383in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{2.864741in}{0.879709in}}%
\pgfpathlineto{\pgfqpoint{2.862900in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{2.860661in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{2.857986in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{2.854833in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{2.851022in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{2.846243in}{0.936054in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{2.833239in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.826280in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{2.820017in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{2.814027in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{2.793022in}{1.011181in}}%
\pgfpathlineto{\pgfqpoint{2.786341in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{2.780033in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.773842in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{2.767808in}{1.048744in}}%
\pgfpathlineto{\pgfqpoint{2.761968in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{2.756291in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{2.751022in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{2.746528in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{2.742879in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{2.739869in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{2.737264in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{2.732644in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{2.730725in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{2.729895in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{2.731337in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{2.735697in}{1.170825in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.750490in}{1.189607in}}%
\pgfpathlineto{\pgfqpoint{2.759099in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{1.208388in}}%
\pgfpathlineto{\pgfqpoint{2.777169in}{1.217779in}}%
\pgfpathlineto{\pgfqpoint{2.785726in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{2.793074in}{1.236561in}}%
\pgfpathlineto{\pgfqpoint{2.798892in}{1.245952in}}%
\pgfpathlineto{\pgfqpoint{2.803139in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{2.806011in}{1.264733in}}%
\pgfpathlineto{\pgfqpoint{2.808028in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{2.809939in}{1.283515in}}%
\pgfpathlineto{\pgfqpoint{2.812257in}{1.292906in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{1.302297in}}%
\pgfpathlineto{\pgfqpoint{2.817504in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{2.819854in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.821874in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{2.823581in}{1.339860in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{2.835022in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{2.837463in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{2.840313in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{2.843516in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{1.424377in}}%
\pgfpathlineto{\pgfqpoint{2.850550in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{2.854020in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{2.857110in}{1.452550in}}%
\pgfpathlineto{\pgfqpoint{2.859858in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{2.862363in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{2.867970in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{2.869320in}{1.508895in}}%
\pgfpathlineto{\pgfqpoint{2.870445in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{2.871925in}{1.537068in}}%
\pgfpathlineto{\pgfqpoint{2.872324in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{2.872580in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{2.872755in}{1.565240in}}%
\pgfpathlineto{\pgfqpoint{2.872891in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{2.872997in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{2.873074in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{2.873131in}{1.602803in}}%
\pgfpathlineto{\pgfqpoint{2.873174in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{2.873206in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{2.873233in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{2.873240in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{2.873240in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{2.873249in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{2.873268in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{2.873299in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{2.873342in}{1.602803in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{2.873477in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{2.873582in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{2.873718in}{1.565240in}}%
\pgfpathlineto{\pgfqpoint{2.873893in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{2.874149in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{2.874548in}{1.537068in}}%
\pgfpathlineto{\pgfqpoint{2.875160in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{2.877153in}{1.508895in}}%
\pgfpathlineto{\pgfqpoint{2.878503in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{2.880069in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{2.881913in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{2.884111in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{2.889363in}{1.452550in}}%
\pgfpathlineto{\pgfqpoint{2.892453in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{2.895923in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{2.899516in}{1.424377in}}%
\pgfpathlineto{\pgfqpoint{2.902957in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{2.906160in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{2.909010in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{2.911451in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{2.913822in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{2.916464in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{2.919090in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{2.921210in}{1.349251in}}%
\pgfpathlineto{\pgfqpoint{2.922892in}{1.339860in}}%
\pgfpathlineto{\pgfqpoint{2.924599in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{2.926619in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.928969in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.302297in}}%
\pgfpathlineto{\pgfqpoint{2.934216in}{1.292906in}}%
\pgfpathlineto{\pgfqpoint{2.936534in}{1.283515in}}%
\pgfpathlineto{\pgfqpoint{2.938446in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{2.940462in}{1.264733in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{2.947582in}{1.245952in}}%
\pgfpathlineto{\pgfqpoint{2.953399in}{1.236561in}}%
\pgfpathlineto{\pgfqpoint{2.960748in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{2.969305in}{1.217779in}}%
\pgfpathlineto{\pgfqpoint{2.978396in}{1.208388in}}%
\pgfpathlineto{\pgfqpoint{2.987374in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{2.995983in}{1.189607in}}%
\pgfpathlineto{\pgfqpoint{3.004024in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.010776in}{1.170825in}}%
\pgfpathlineto{\pgfqpoint{3.015136in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{3.016578in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.015748in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{3.013829in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{3.011587in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{3.009209in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.006604in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{3.003595in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{2.999946in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{2.995451in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{2.984506in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{2.978665in}{1.048744in}}%
\pgfpathlineto{\pgfqpoint{2.972631in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{2.966440in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.960132in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{2.953451in}{1.011181in}}%
\pgfpathlineto{\pgfqpoint{2.946247in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{2.939014in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{2.932447in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{2.913234in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.906255in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{2.900230in}{0.936054in}}%
\pgfpathlineto{\pgfqpoint{2.895451in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{2.891640in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{2.888488in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{2.885812in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{2.883573in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{0.879709in}}%
\pgfpathlineto{\pgfqpoint{2.880091in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{2.878502in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{2.877063in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{2.875946in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{2.875183in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{2.874679in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{2.874327in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{2.874066in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{2.873860in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{2.873681in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{2.873527in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{2.873411in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.873333in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{2.873267in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{2.873255in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{2.873245in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{2.873239in}{0.710674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788554in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{1.566234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788554in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{1.267687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309725in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{1.309725in}{1.550651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309725in}{1.054356in}}%
\pgfpathlineto{\pgfqpoint{1.309725in}{1.252900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830895in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.830895in}{1.637901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830895in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{1.830895in}{1.436032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352066in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{2.352066in}{1.460833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352066in}{1.085346in}}%
\pgfpathlineto{\pgfqpoint{2.352066in}{1.235572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873237in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{2.873237in}{1.495249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873237in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{2.873237in}{1.238683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{0.527969in}{2.111957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527969in}{0.543012in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{0.543012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788554in}{1.165346in}}%
\pgfpathcurveto{\pgfqpoint{0.794079in}{1.165346in}}{\pgfqpoint{0.799379in}{1.167541in}}{\pgfqpoint{0.803286in}{1.171448in}}%
\pgfpathcurveto{\pgfqpoint{0.807192in}{1.175355in}}{\pgfqpoint{0.809388in}{1.180654in}}{\pgfqpoint{0.809388in}{1.186179in}}%
\pgfpathcurveto{\pgfqpoint{0.809388in}{1.191704in}}{\pgfqpoint{0.807192in}{1.197004in}}{\pgfqpoint{0.803286in}{1.200911in}}%
\pgfpathcurveto{\pgfqpoint{0.799379in}{1.204818in}}{\pgfqpoint{0.794079in}{1.207013in}}{\pgfqpoint{0.788554in}{1.207013in}}%
\pgfpathcurveto{\pgfqpoint{0.783029in}{1.207013in}}{\pgfqpoint{0.777730in}{1.204818in}}{\pgfqpoint{0.773823in}{1.200911in}}%
\pgfpathcurveto{\pgfqpoint{0.769916in}{1.197004in}}{\pgfqpoint{0.767721in}{1.191704in}}{\pgfqpoint{0.767721in}{1.186179in}}%
\pgfpathcurveto{\pgfqpoint{0.767721in}{1.180654in}}{\pgfqpoint{0.769916in}{1.175355in}}{\pgfqpoint{0.773823in}{1.171448in}}%
\pgfpathcurveto{\pgfqpoint{0.777730in}{1.167541in}}{\pgfqpoint{0.783029in}{1.165346in}}{\pgfqpoint{0.788554in}{1.165346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309725in}{1.129395in}}%
\pgfpathcurveto{\pgfqpoint{1.315250in}{1.129395in}}{\pgfqpoint{1.320549in}{1.131590in}}{\pgfqpoint{1.324456in}{1.135497in}}%
\pgfpathcurveto{\pgfqpoint{1.328363in}{1.139403in}}{\pgfqpoint{1.330558in}{1.144703in}}{\pgfqpoint{1.330558in}{1.150228in}}%
\pgfpathcurveto{\pgfqpoint{1.330558in}{1.155753in}}{\pgfqpoint{1.328363in}{1.161052in}}{\pgfqpoint{1.324456in}{1.164959in}}%
\pgfpathcurveto{\pgfqpoint{1.320549in}{1.168866in}}{\pgfqpoint{1.315250in}{1.171061in}}{\pgfqpoint{1.309725in}{1.171061in}}%
\pgfpathcurveto{\pgfqpoint{1.304200in}{1.171061in}}{\pgfqpoint{1.298900in}{1.168866in}}{\pgfqpoint{1.294993in}{1.164959in}}%
\pgfpathcurveto{\pgfqpoint{1.291087in}{1.161052in}}{\pgfqpoint{1.288891in}{1.155753in}}{\pgfqpoint{1.288891in}{1.150228in}}%
\pgfpathcurveto{\pgfqpoint{1.288891in}{1.144703in}}{\pgfqpoint{1.291087in}{1.139403in}}{\pgfqpoint{1.294993in}{1.135497in}}%
\pgfpathcurveto{\pgfqpoint{1.298900in}{1.131590in}}{\pgfqpoint{1.304200in}{1.129395in}}{\pgfqpoint{1.309725in}{1.129395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830895in}{1.103012in}}%
\pgfpathcurveto{\pgfqpoint{1.836420in}{1.103012in}}{\pgfqpoint{1.841720in}{1.105208in}}{\pgfqpoint{1.845627in}{1.109114in}}%
\pgfpathcurveto{\pgfqpoint{1.849534in}{1.113021in}}{\pgfqpoint{1.851729in}{1.118321in}}{\pgfqpoint{1.851729in}{1.123846in}}%
\pgfpathcurveto{\pgfqpoint{1.851729in}{1.129371in}}{\pgfqpoint{1.849534in}{1.134670in}}{\pgfqpoint{1.845627in}{1.138577in}}%
\pgfpathcurveto{\pgfqpoint{1.841720in}{1.142484in}}{\pgfqpoint{1.836420in}{1.144679in}}{\pgfqpoint{1.830895in}{1.144679in}}%
\pgfpathcurveto{\pgfqpoint{1.825370in}{1.144679in}}{\pgfqpoint{1.820071in}{1.142484in}}{\pgfqpoint{1.816164in}{1.138577in}}%
\pgfpathcurveto{\pgfqpoint{1.812257in}{1.134670in}}{\pgfqpoint{1.810062in}{1.129371in}}{\pgfqpoint{1.810062in}{1.123846in}}%
\pgfpathcurveto{\pgfqpoint{1.810062in}{1.118321in}}{\pgfqpoint{1.812257in}{1.113021in}}{\pgfqpoint{1.816164in}{1.109114in}}%
\pgfpathcurveto{\pgfqpoint{1.820071in}{1.105208in}}{\pgfqpoint{1.825370in}{1.103012in}}{\pgfqpoint{1.830895in}{1.103012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352066in}{1.132125in}}%
\pgfpathcurveto{\pgfqpoint{2.357591in}{1.132125in}}{\pgfqpoint{2.362891in}{1.134320in}}{\pgfqpoint{2.366797in}{1.138227in}}%
\pgfpathcurveto{\pgfqpoint{2.370704in}{1.142133in}}{\pgfqpoint{2.372899in}{1.147433in}}{\pgfqpoint{2.372899in}{1.152958in}}%
\pgfpathcurveto{\pgfqpoint{2.372899in}{1.158483in}}{\pgfqpoint{2.370704in}{1.163783in}}{\pgfqpoint{2.366797in}{1.167689in}}%
\pgfpathcurveto{\pgfqpoint{2.362891in}{1.171596in}}{\pgfqpoint{2.357591in}{1.173791in}}{\pgfqpoint{2.352066in}{1.173791in}}%
\pgfpathcurveto{\pgfqpoint{2.346541in}{1.173791in}}{\pgfqpoint{2.341241in}{1.171596in}}{\pgfqpoint{2.337335in}{1.167689in}}%
\pgfpathcurveto{\pgfqpoint{2.333428in}{1.163783in}}{\pgfqpoint{2.331233in}{1.158483in}}{\pgfqpoint{2.331233in}{1.152958in}}%
\pgfpathcurveto{\pgfqpoint{2.331233in}{1.147433in}}{\pgfqpoint{2.333428in}{1.142133in}}{\pgfqpoint{2.337335in}{1.138227in}}%
\pgfpathcurveto{\pgfqpoint{2.341241in}{1.134320in}}{\pgfqpoint{2.346541in}{1.132125in}}{\pgfqpoint{2.352066in}{1.132125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527969in}{0.543012in}}{\pgfqpoint{2.605853in}{1.568944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873237in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{2.878762in}{1.126931in}}{\pgfqpoint{2.884061in}{1.129126in}}{\pgfqpoint{2.887968in}{1.133033in}}%
\pgfpathcurveto{\pgfqpoint{2.891875in}{1.136940in}}{\pgfqpoint{2.894070in}{1.142239in}}{\pgfqpoint{2.894070in}{1.147764in}}%
\pgfpathcurveto{\pgfqpoint{2.894070in}{1.153289in}}{\pgfqpoint{2.891875in}{1.158589in}}{\pgfqpoint{2.887968in}{1.162496in}}%
\pgfpathcurveto{\pgfqpoint{2.884061in}{1.166402in}}{\pgfqpoint{2.878762in}{1.168598in}}{\pgfqpoint{2.873237in}{1.168598in}}%
\pgfpathcurveto{\pgfqpoint{2.867712in}{1.168598in}}{\pgfqpoint{2.862412in}{1.166402in}}{\pgfqpoint{2.858505in}{1.162496in}}%
\pgfpathcurveto{\pgfqpoint{2.854598in}{1.158589in}}{\pgfqpoint{2.852403in}{1.153289in}}{\pgfqpoint{2.852403in}{1.147764in}}%
\pgfpathcurveto{\pgfqpoint{2.852403in}{1.142239in}}{\pgfqpoint{2.854598in}{1.136940in}}{\pgfqpoint{2.858505in}{1.133033in}}%
\pgfpathcurveto{\pgfqpoint{2.862412in}{1.129126in}}{\pgfqpoint{2.867712in}{1.126931in}}{\pgfqpoint{2.873237in}{1.126931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> refruns-train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.632467in}{3.156327in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.632467in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.632467in}{3.156327in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.156327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{2.929341in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{2.909476in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.754612in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.682639in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.493726in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.409401in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.375399in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.361990in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.348855in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.317786in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.301710in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.302178in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.297828in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.292382in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.289920in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.283595in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.280784in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.277894in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.281366in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.278469in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.276492in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.271927in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.274240in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.267739in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.259805in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.264696in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.262794in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.260368in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.260089in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.258032in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.260024in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.258907in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.259383in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.261234in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.262084in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.261698in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.259201in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.259113in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.256207in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.257793in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.289645in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.289645in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.286179in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.289228in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.292437in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.294468in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.293452in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.287075in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.290144in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.291778in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.291124in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.289195in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.294361in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.295224in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.299367in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.303852in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.297938in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.303077in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.303728in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.308057in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.315958in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.314339in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.327709in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.336627in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.334305in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.330437in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.337106in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.344809in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.350896in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.363110in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.371855in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.383255in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.386618in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.406196in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.455721in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.494556in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.542796in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.588387in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.655111in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.718263in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.788047in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.859028in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{2.929341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{2.882239in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{2.881049in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.881021in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.880910in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.880560in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.880418in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.879977in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.879612in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.879203in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.878879in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.878331in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.877754in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.876879in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.876532in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.875411in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.872036in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.871032in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.869573in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.866508in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.864734in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.862921in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.861437in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.859036in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.857234in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.855333in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.852395in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.849095in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.843067in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.840319in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.830197in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.826193in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.822808in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.817194in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.812480in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.808498in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.803929in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.798928in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.793678in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.788888in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.783662in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.780034in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.775053in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.770071in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.765531in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.759303in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.830257in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.830257in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.833777in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.836752in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.840522in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.843996in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.847908in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.851240in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.854764in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.857304in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.860046in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.862391in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.864967in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.866968in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.868638in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.870386in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.872885in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.873921in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.875353in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.876185in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.877406in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.877752in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.878703in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.879052in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.879821in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.880322in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.880769in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.881039in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.881138in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.881187in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.881189in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.881090in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.881002in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.880822in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.881068in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.880788in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.880876in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.880949in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.881162in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.881147in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.881353in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.881349in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.881587in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.881862in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.881989in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{2.882239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460893in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460893in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593661in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726429in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726429in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859197in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859197in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991966in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.200441in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.477200in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.753959in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=2.586148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{2.919409in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.847480in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.771329in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.700451in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.630375in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.565953in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.518261in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.469085in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.401318in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.384093in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.367737in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.359101in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.344820in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.334123in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.326303in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.323493in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.317467in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.311410in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.312112in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.310111in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.304246in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.300711in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.297214in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.292274in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.290533in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.288984in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.285408in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.282419in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.279383in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.284651in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.281080in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.277796in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.274932in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.274610in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.275581in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.275689in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.274486in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.277409in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.277575in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.276835in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.273916in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.271193in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.273719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{2.881644in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{2.881505in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{2.881386in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{2.881073in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{2.880883in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{2.880665in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{2.880379in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{2.880182in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{2.879914in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.879604in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{2.879271in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{2.878974in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{2.878677in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{2.878206in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{2.877728in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{2.876613in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{2.876097in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{2.875380in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.874607in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{2.872887in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{2.871845in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{2.870924in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.869679in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{2.868527in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{2.867192in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{2.865549in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{2.863714in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.862100in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{2.860236in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{2.858252in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{2.856263in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{2.853876in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{2.851541in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{2.848289in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{2.845723in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{2.842081in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{2.838723in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{2.831987in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{2.828116in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{2.824221in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{2.815785in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{2.812015in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{2.807787in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.803411in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.794780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660045in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 0.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{2.914199in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{2.895491in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.797287in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.567446in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.502657in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.414608in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.343304in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.324703in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.312526in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.297635in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.289995in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.282052in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.274971in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.268752in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.264596in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.263625in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.263779in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.262348in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.258809in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.258326in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.257637in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.256355in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.254036in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.253664in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.253571in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.251672in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.251015in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.251619in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.251012in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.249707in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.250283in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.250529in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.250202in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.249870in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.248763in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.248847in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.248693in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.248284in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.257614in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.257614in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.258149in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.258128in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.258630in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.258827in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.260963in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.259434in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.261449in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.262603in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.265485in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.264124in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.264107in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.268641in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.267273in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.269498in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.270075in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.275626in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.274927in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.280501in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.284090in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.286566in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.290810in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.293532in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.293277in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.302756in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.310855in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.321073in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.343522in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.352893in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.394152in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.451062in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.496089in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.543512in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.598094in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.667872in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.743993in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.820423in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{2.914199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{2.882198in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{2.881244in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.880907in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.880434in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.879859in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.879163in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.878343in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.877264in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.875823in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.873979in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.871907in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.869716in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.867234in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.864330in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.860914in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.857122in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.853026in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.848339in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.843418in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.838124in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.832240in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.825813in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.818958in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.812579in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.805581in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.797896in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.790592in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.783731in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.776300in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.769182in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.763582in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.757449in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.743896in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.739259in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.731945in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.725114in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.717749in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.710707in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.696205in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.689474in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.682708in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.673660in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.666236in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.657903in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.651945in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.643941in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.635524in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.626865in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.619626in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.679318in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.686267in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.692443in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.700245in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.715025in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.727956in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.733647in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.741373in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.747634in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.754482in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.760495in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.766783in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.773399in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.780299in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.786908in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.793434in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.801490in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.807892in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.814561in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.820832in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.826807in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.838845in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.844701in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.855453in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.860107in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.864322in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.867853in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.870925in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.873344in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.875331in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.876858in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.878050in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.879002in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.879756in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.880340in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.880898in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.880846in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.880913in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.881057in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.881237in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.881468in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.881778in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{2.882198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257502in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390270in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390270in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523039in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523039in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655807in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655807in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788575in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{2.904845in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.808855in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.729213in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.650331in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.582770in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.523085in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.474572in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.432835in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.358722in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.328024in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.316672in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.309354in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.302724in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.296454in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.284124in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.282861in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.279781in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.275581in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.273858in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.272140in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.268638in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.267217in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.265967in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.263856in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.261841in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.260655in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.261152in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.259551in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.257890in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.257570in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.258552in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.255842in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.256155in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.256351in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.255826in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.254652in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.254863in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.254708in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.253302in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.252964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{2.881721in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{2.880951in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.880548in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{2.880110in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{2.879044in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{2.878334in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{2.877444in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.876403in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{2.875218in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{2.873787in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.872043in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{2.869958in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{2.867586in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{2.864942in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{2.861835in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{2.858381in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{2.854524in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.850047in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{2.845068in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{2.827790in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{2.821299in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{2.814719in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{2.801554in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{2.795007in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.789071in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{2.782670in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{2.768665in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{2.763084in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{2.756122in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{2.749257in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{2.742266in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{2.735601in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{2.728793in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.721919in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{2.715424in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{2.708178in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.700808in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{2.693994in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{2.680155in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{2.672093in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{2.663984in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{2.656566in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.649472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456654in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{2.874327in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{2.863663in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.770420in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.708149in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.651485in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.597304in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.547256in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.502528in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.423431in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.399845in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.372229in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.354382in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.337878in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.324894in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.315078in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.303229in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.297473in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.281644in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.277452in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.273157in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.269620in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.268309in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.265803in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.262676in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.260795in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.259445in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.258657in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.256248in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.254803in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.254590in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.253355in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.253180in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.251708in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.250719in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.251064in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.250540in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.250021in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.249366in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.249899in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.249568in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.254647in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.254647in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.255013in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.255723in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.255414in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.255265in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.256249in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.256486in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.256843in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.257916in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.257272in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.259179in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.260656in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.261228in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.264939in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.265536in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.266908in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.268550in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.272548in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.274376in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.275490in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.278042in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.281432in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.290561in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.294298in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.299502in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.305585in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.331138in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.343254in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.357225in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.370719in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.392191in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.420215in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.450794in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.486617in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.524660in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.571724in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.617951in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.670206in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.723911in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.786514in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{2.874327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{2.881681in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{2.880898in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.878083in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.872037in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.860617in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.842469in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.822868in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.805308in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.789267in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.771464in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.753087in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.721772in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.708084in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.697140in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.684872in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.673142in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.660770in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.649050in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.637522in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.611724in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.584109in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.571389in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.556668in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.542796in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.514696in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.484646in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.469474in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.455599in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.441594in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.412158in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.399377in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.384262in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.359356in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.347163in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.328282in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.321917in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.313239in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.303702in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.293353in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.290423in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.280899in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.276037in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.311960in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.311960in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.316529in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.314547in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.324354in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.342575in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.346938in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.357938in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.372130in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.385362in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.397061in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.436076in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.449041in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.463620in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.477108in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.491702in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.507639in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.521236in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.534983in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.547955in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.562478in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.575171in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.588164in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.601817in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.613498in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.625399in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.637612in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.648706in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.659898in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.671202in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.681195in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.694581in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.704990in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.718355in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.730923in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.745661in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.779884in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.798328in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.854836in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.868922in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.876968in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.880128in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.880895in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{2.881681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054112in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054112in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186880in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186880in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319648in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319648in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452416in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452416in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585184in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{2.868995in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.778467in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.716030in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.607628in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.559490in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.513594in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.475286in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.437112in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.410030in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.382210in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.362550in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.347552in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.334074in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.323108in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.311986in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.299583in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.287971in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.284007in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.276114in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.274871in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.272156in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.270646in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.268526in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.267416in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.264672in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.263176in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.262096in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.261428in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.258813in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.257909in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.257332in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.257415in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.256180in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.254490in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.254381in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.253781in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.253775in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.253395in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.252550in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.252390in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.253123in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.252656in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.252418in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.252108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{2.881289in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{2.879489in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{2.876083in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{2.868792in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.855695in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{2.821350in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{2.803471in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{2.749813in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.733716in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{2.719503in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{2.683861in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{2.670982in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{2.660126in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{2.648710in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.636770in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{2.624668in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{2.611725in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{2.598803in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{2.586603in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{2.558984in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{2.545648in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{2.517391in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.502941in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{2.488557in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{2.473651in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{2.459351in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{2.443777in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{2.417727in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{2.403739in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{2.390950in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.366263in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{2.355753in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{2.347341in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{2.339928in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{2.330089in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{2.323139in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{2.315807in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{2.307388in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{2.299025in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{2.298714in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.293999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253264in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{2.850820in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.749608in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.691948in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.641375in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.593575in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.546956in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.464116in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.426825in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.399526in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.375938in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.355129in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.339808in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.325037in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.315099in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.307573in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.297876in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.289712in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.285479in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.281425in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.277772in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.274281in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.272072in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.268980in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.266391in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.264758in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.261466in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.257290in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.256844in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.256568in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.255572in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.254970in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.253966in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.253803in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.253588in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.252718in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.252605in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.252226in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.251760in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.251376in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.250629in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.250481in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.250235in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.249774in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.249328in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.248812in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.248624in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.252837in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.252837in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.252759in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.253464in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.253779in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.254920in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.254888in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.255212in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.255657in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.255957in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.258209in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.259821in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.259702in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.261862in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.263854in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.265581in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.265125in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.266598in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.268091in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.270097in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.272750in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.273177in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.277197in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.278462in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.282196in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.286736in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.291296in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.300225in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.309097in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.318801in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.326726in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.337423in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.351434in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.390075in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.517688in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.561796in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.652039in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.701295in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.759226in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.850820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{2.881269in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.879787in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.868742in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.837091in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.770294in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.742924in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.723373in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.707506in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.692165in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.677536in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.663759in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.649559in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.634156in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.606112in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.591112in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.575928in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.560565in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.545137in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.528712in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.512413in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.495144in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.478298in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.462137in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.444845in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.411283in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.397972in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.382293in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.368528in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.355469in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.342447in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.331808in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.323679in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.316762in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.311356in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.303939in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.296640in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.291260in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.289149in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.286282in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.281589in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.276361in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.271320in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.266245in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.261471in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.259363in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.257345in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.249601in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.291643in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.296543in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.295531in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.290127in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.302038in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.310585in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.310395in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.314558in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.319203in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.329318in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.334141in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.342766in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.352482in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.360941in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.387389in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.398175in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.459577in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.476762in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.491916in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.507089in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.539012in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.582951in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.597482in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.611356in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.625084in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.638681in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.652734in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.666165in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.679971in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.694518in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.708601in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.725328in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.795446in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.831809in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.863486in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.878763in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{2.881269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850721in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850721in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983489in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983489in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116257in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116257in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249026in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249026in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381794in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{2.845827in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.754417in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.696622in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.646707in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.599885in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.554376in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.509887in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.436274in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.383006in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.362277in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.345621in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.331230in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.320913in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.313187in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.303486in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.294968in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.291124in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.286360in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.282254in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.278238in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.275267in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.273089in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.269784in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.268754in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.264779in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.263511in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.262080in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.261436in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.259215in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.258025in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.257336in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.256894in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.256570in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.255899in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.255051in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.254779in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.254478in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.253858in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.253517in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.252920in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.252685in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.252578in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.251777in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.251396in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.250785in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.250730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{2.880528in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.873752in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{2.816687in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{2.782870in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{2.754695in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{2.733415in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{2.716417in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{2.700383in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.686027in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{2.657862in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{2.643445in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{2.629350in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{2.601234in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{2.586705in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{2.571758in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{2.556691in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.541203in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.525712in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{2.509312in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{2.492693in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{2.460803in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.444055in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{2.427843in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{2.397731in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.383352in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{2.357900in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.338080in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{2.329764in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{2.322748in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{2.316628in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{2.302909in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.299772in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{2.298434in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{2.293122in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{2.290994in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{2.286679in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{2.279843in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.275799in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{2.277447in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{2.276944in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{2.272499in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.266823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049873in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{2.792623in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{2.786722in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.641574in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.595112in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.551477in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.511440in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.475575in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.441544in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.412918in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.385898in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.363951in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.345889in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.331105in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.319505in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.308683in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.300411in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.292932in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.286193in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.282247in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.277649in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.274076in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.270761in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.268415in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.266226in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.264191in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.260390in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.258736in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.258096in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.255790in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.254879in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.254654in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.253466in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.252674in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.251847in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.251652in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.251162in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.250465in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.250090in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.250019in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.249212in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.248972in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.248785in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.248210in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.248491in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.250311in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.250311in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.250526in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.250979in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.251321in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.251761in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.252351in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.252298in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.253133in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.253118in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.253625in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.254370in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.255136in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.256936in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.257094in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.257315in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.258064in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.259830in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.261979in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.262488in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.264660in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.266596in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.268419in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.270222in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.279169in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.283572in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.286753in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.292318in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.299374in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.307039in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.315241in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.327017in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.339117in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.354946in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.374034in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.396761in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.423870in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.487451in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.523787in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.562083in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.603853in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.649157in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{2.792623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{2.862442in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.775422in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.721090in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.690064in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.665646in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.645150in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.626796in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.610001in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.594607in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.579525in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.549948in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.521197in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.506892in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.492786in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.478307in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.464261in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.450376in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.423107in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.410850in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.399143in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.386870in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.377244in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.349582in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.335910in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.331107in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.326608in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.320058in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.315843in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.312988in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.311801in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.307205in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.301496in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.297622in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.296001in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.294365in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.293892in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.290561in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.289615in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.287728in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.285456in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.286146in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.285320in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.296411in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.296411in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.298425in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.300918in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.300485in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.301085in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.309291in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.311403in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.312703in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.314368in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.318447in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.318852in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.331001in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.338509in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.344829in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.353540in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.359551in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.366766in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.385776in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.395169in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.406644in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.418171in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.455907in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.468551in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.482707in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.495905in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.509412in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.522600in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.536644in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.550526in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.564429in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.578232in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.592643in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.607076in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.622566in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.657352in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.677855in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.735399in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.799713in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{2.874491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647330in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647330in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780098in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912867in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912867in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045635in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045635in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178403in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{2.789673in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.699034in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.645366in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.599483in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.556780in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.517613in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.481513in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.447297in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.418394in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.391330in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.368992in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.350417in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.335111in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.311962in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.303725in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.296153in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.289255in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.284500in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.280610in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.276622in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.273252in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.270900in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.266305in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.264434in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.260612in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.260037in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.259055in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.257810in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.256471in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.255985in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.255328in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.255201in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.254044in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.251612in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.251158in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.251018in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.250486in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.249936in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.249595in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.249509in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.249511in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.249120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{2.868466in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{2.787568in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{2.728244in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{2.696296in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{2.671751in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{2.651251in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{2.633037in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{2.616284in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{2.600841in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{2.557189in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{2.543025in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{2.514746in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{2.501099in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{2.487106in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{2.473484in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{2.459463in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.446488in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{2.420558in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{2.408657in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{2.386207in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{2.376388in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{2.367258in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{2.358174in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{2.350916in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{2.337968in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{2.332559in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{2.323422in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{2.317365in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{2.313028in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{2.307932in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{2.303702in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{2.301828in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{2.301015in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{2.296803in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{2.295350in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{2.293187in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{2.293690in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{2.292285in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.290865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846483in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{2.751865in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{2.747443in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.651101in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.594185in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.509830in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.475357in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.443830in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.415286in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.367734in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.319801in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.309252in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.299971in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.292412in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.286593in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.281215in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.277275in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.273145in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.270008in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.266954in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.265492in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.260540in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.259416in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.258072in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.256832in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.255889in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.255435in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.254634in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.253512in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.253023in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.252375in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.251887in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.250304in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.250206in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.249697in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.249286in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.249574in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.249181in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.249071in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.248348in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.248517in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.247818in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.250458in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.250458in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.250245in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.250445in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.251248in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.251156in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.251954in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.251905in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.252016in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.252336in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.252515in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.253663in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.253654in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.254223in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.254675in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.255680in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.256394in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.258222in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.258809in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.261648in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.263055in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.264046in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.265400in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.267254in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.268969in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.271179in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.276759in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.280670in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.285388in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.290405in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.296801in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.304758in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.313743in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.353968in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.373734in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.396013in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.421482in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.449805in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.481322in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.516524in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.555091in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.600707in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.656480in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{2.751865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{2.844989in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{2.827817in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.716325in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.669490in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.638270in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.614391in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.594144in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.576994in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.561474in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.547087in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.533611in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.520516in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.495575in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.472404in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.461469in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.450031in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.439611in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.429594in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.420139in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.410469in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.401149in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.392930in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.384735in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.377173in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.370696in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.364189in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.358337in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.352430in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.347073in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.343720in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.338806in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.335538in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.332229in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.329323in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.324161in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.322714in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.320916in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.316334in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.316529in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.313199in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.311309in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.309961in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.307094in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.305850in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.304993in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.302577in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.301132in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.301125in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.300496in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.310337in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.310337in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.310287in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.313112in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.315400in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.315311in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.317983in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.316454in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.319926in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.322345in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.324419in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.324883in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.329432in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.328981in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.332694in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.335592in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.339598in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.346620in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.350138in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.354950in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.364340in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.370017in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.383449in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.390810in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.398358in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.406467in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.415640in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.433787in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.443925in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.453914in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.486758in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.497978in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.509533in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.521532in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.546898in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.574670in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.589915in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.607083in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.626550in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.650154in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.681070in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.730324in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{2.844989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443940in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443940in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576708in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576708in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709476in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709476in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842244in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842244in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975012in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.653791in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.597446in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.551849in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.513177in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.446818in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.418384in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.393127in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.351522in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.335698in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.322419in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.311498in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.302365in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.294607in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.288499in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.283301in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.278972in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.274952in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.271973in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.269067in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.267230in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.265244in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.263842in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.262293in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.261236in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.259860in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.258420in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.257349in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.256828in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.256258in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.254953in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.253559in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.253281in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.252465in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.251983in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.251361in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.251016in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.250795in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.250795in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.250543in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.250513in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.249829in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.249798in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.249138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{2.836403in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{2.723325in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{2.644212in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{2.620471in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{2.600613in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{2.583454in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{2.568072in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{2.514830in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{2.502554in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{2.490950in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{2.479581in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{2.468428in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{2.457104in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.446762in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{2.436760in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.426963in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.408395in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{2.399699in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{2.391547in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{2.377072in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{2.370850in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{2.358385in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.353576in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{2.349335in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{2.344472in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{2.341079in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{2.337170in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{2.334461in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{2.329876in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.320706in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{2.318809in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{2.316827in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.314944in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{2.311774in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.310152in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{2.308988in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{2.305706in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.305417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643092in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{2.717141in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.615495in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.513416in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.477846in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.419296in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.394140in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.372154in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.352729in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.336483in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.322680in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.311066in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.301505in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.293872in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.286760in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.281810in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.277607in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.269801in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.267514in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.263090in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.261608in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.259026in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.255277in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.254508in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.253123in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.252939in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.252522in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.251571in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.251035in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.250596in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.249302in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.248969in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.248741in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.248506in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.247977in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.249888in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.249888in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.249788in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.250040in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.250014in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.250267in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.251360in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.250661in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.251510in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.251344in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.252087in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.252474in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.253047in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.253762in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.254046in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.254643in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.255207in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.256111in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.256353in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.257204in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.257877in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.259922in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.261966in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.264883in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.267973in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.270515in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.273125in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.276314in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.281058in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.285574in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.290118in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.297459in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.305461in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.315094in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.327273in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.340989in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.358174in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.400338in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.424790in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.453301in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.484214in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.520222in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.564467in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.622010in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{2.721706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{2.811952in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{2.795198in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.677536in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.602208in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.579634in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.544388in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.530200in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.516837in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.504504in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.493005in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.482197in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.471916in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.462057in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.453027in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.443422in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.426508in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.418554in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.410983in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.396646in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.390060in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.383841in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.372666in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.367447in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.363046in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.347200in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.344158in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.340382in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.336863in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.334620in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.332802in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.329879in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.326166in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.324348in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.321844in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.320230in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.319530in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.317625in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.315052in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.314606in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.312838in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.312026in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.311121in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.318246in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.318246in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.319111in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.320918in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.322161in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.324043in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.324877in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.325944in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.327784in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.330128in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.331352in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.335293in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.338664in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.340039in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.342931in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.346091in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.348713in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.352320in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.355683in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.362956in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.368149in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.372176in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.377893in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.382795in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.388286in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.394378in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.400697in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.407743in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.414443in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.421813in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.429601in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.437433in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.446034in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.455229in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.464433in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.483643in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.494299in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.516429in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.528957in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.542161in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.556638in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.572572in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.591317in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.613982in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.644029in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.690035in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{2.811952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240549in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240549in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373317in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373317in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506085in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506085in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638854in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638854in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771622in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{2.719423in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.618752in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.560821in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.516819in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.481030in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.449968in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.422043in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.355452in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.324976in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.313080in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.303483in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.288439in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.279332in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.274781in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.271463in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.269014in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.266466in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.263245in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.261519in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.260496in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.258792in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.257650in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.256577in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.255856in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.254617in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.254073in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.253583in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.252495in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.252113in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.251903in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.251535in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.251057in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.250448in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.250406in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.250161in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.249815in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.249386in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.249200in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.248981in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.248882in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.248905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{2.803575in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{2.683785in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{2.638027in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{2.585475in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{2.566717in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{2.550513in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{2.536181in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{2.522897in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{2.499019in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{2.488248in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{2.477780in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{2.458730in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{2.449326in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{2.424077in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.416398in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{2.408943in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{2.402194in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{2.395378in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{2.389110in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{2.383312in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{2.372670in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{2.367611in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.358535in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{2.355241in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{2.351442in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{2.348239in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{2.344548in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{2.341477in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{2.338775in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{2.336421in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{2.334272in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{2.331867in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.329834in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.327850in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.324007in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{2.322737in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{2.321251in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{2.319547in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{2.316878in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{2.315569in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.314683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439701in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.967380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{2.690665in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{2.685427in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.576607in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.480250in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.448653in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.422170in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.398520in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.376933in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.358522in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.342141in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.327842in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.315818in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.296893in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.289566in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.283878in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.271420in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.268607in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.266249in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.264153in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.262086in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.260596in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.259030in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.257727in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.255502in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.253585in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.253167in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.252449in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.251276in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.250863in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.250353in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.250191in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.249828in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.249527in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.249235in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.249222in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.248703in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.248454in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.248064in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.248025in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.249365in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.249365in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.249674in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.249578in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.249546in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.250713in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.250684in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.251010in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.251687in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.251989in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.252296in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.252715in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.254131in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.254891in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.256164in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.256896in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.257797in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.258960in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.260972in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.264100in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.266106in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.268320in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.277413in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.281880in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.286362in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.292260in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.299474in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.330843in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.345306in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.361995in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.381120in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.402228in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.426320in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.453288in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.485221in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.526014in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.583650in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{2.690665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{2.770181in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{2.756510in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.641285in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.598847in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.570733in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.549311in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.531874in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.516884in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.503933in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.492265in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.481636in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.471975in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.462770in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.454334in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.446735in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.438889in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.412704in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.407016in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.401118in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.396113in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.391128in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.386773in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.377842in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.374337in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.370451in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.363877in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.360092in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.357359in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.354884in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.352172in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.350301in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.347688in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.343354in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.341588in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.339353in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.337842in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.334637in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.333353in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.332061in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.330557in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.329569in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.328768in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.326973in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.325825in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.332743in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.332743in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.333759in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.334788in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.336237in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.339280in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.342291in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.343577in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.345850in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.348677in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.352733in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.355172in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.357587in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.360303in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.363308in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.365892in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.372481in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.375326in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.383108in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.386888in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.395895in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.400776in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.405729in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.410975in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.416736in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.422536in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.428926in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.435303in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.442299in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.449519in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.457185in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.465187in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.482931in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.492916in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.503245in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.515014in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.527895in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.542469in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.559563in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.609000in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{2.770181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037158in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037158in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169926in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169926in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302695in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302695in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435463in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435463in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568231in}{2.204915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.243844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{2.243844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.520603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{2.520603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.797362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{2.797362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{2.688046in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.580129in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.522977in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.450970in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.424245in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.379026in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.360259in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.343724in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.329342in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.306788in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.298183in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.285120in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.280593in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.276313in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.269643in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.267285in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.265130in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.263093in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.261512in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.260001in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.256923in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.256199in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.254453in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.253290in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.252786in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.252552in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.251995in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.251579in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.251171in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.250939in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.250570in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.250269in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.249960in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.249410in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.249252in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.248924in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.248860in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.248869in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.248695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{2.204915in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{2.763346in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{2.603924in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{2.554437in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{2.537171in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{2.522390in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{2.509473in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{2.497755in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.487276in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{2.477453in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{2.468301in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{2.459760in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{2.451960in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{2.444204in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{2.437041in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{2.430315in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{2.423776in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{2.417620in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.411876in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{2.406047in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{2.400921in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{2.395952in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{2.391334in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{2.386846in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{2.382365in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.374743in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{2.370989in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.368179in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{2.364605in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{2.361625in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{2.359096in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{2.356238in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{2.351430in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{2.349294in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{2.347372in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{2.345132in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.343147in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{2.339949in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{2.338464in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{2.337077in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{2.335671in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{2.334363in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{2.332903in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{2.331778in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{2.330366in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.329284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.204915in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.204915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.967380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236311in,y=3.050714in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{2.009025in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.712571in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.591077in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.436851in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.377743in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.355321in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.342863in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.339224in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.338229in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.336686in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.335270in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.331375in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.331156in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.331501in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.331059in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.330537in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.330113in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.330133in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.330171in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.329905in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.329842in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.328719in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.329814in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.336385in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.333958in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.333917in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.335164in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.335033in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.336411in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.336348in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.338382in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.338007in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.340658in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.342534in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.341727in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.343010in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.346730in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.364935in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.373175in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.401958in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.547886in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.640350in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.753207in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.884785in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{2.009025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.965347in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.964020in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.962466in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.960604in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.955577in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.951889in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.947488in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.941499in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.933475in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.923846in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.891667in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.871431in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.851809in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.827423in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.801032in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.744181in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.714757in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.685013in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.631603in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.605680in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.586681in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.527849in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.502510in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.461671in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.449515in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.441961in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.417406in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.409752in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.402937in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.393460in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.371989in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.358525in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.431253in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.441145in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.463112in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.497913in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.540433in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.557908in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.581043in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.595237in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.676729in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.753190in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.802798in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.828520in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.852450in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.875482in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.895913in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.914285in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.931657in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.945763in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.962962in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.967527in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.970017in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.968350in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.967321in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.967086in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.967107in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.967529in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.969666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460893in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460893in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593661in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726429in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726429in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859197in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859197in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991966in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.285483in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.562242in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.839001in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.671190in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.525329in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.416196in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.389850in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.364248in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.360497in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.356713in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.353477in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.347556in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.341568in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.339052in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.338763in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.337545in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.334989in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.334667in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.333667in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.332961in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.331672in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.331761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.967962in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.966962in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.964998in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.963922in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.961332in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.950913in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.939487in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.921281in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.909668in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.895193in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.837919in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.814521in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.768153in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.742027in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.673194in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.569718in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.522376in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.511502in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.478919in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.468676in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.461980in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{1.420512in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{1.415235in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.398603in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{1.396950in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.386688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.967728in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.949295in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.826697in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.727244in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.646539in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.581495in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.468558in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.447552in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.433426in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.399920in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.371757in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.359101in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.353714in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.354768in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.360369in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.362569in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.355838in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.350929in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.344663in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.343911in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.341242in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.327099in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.334444in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.335963in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.339036in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.338879in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.383197in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.383001in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.373120in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.371276in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.375090in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.384738in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.398023in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.399775in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.399368in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.404373in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.401521in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.400893in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.404784in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.423875in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.455040in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.443123in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.478233in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.528056in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.589544in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.687976in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.768671in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.967728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.966043in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.963691in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.960801in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.949124in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.923581in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.868253in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.831802in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.795184in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.753486in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.718139in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.591558in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.575677in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.494968in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.477225in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.451200in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.424092in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.397147in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.385976in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.381208in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.372844in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.365790in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.361712in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.353974in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.342376in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.338489in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.333257in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.368463in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.382121in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.394585in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.411486in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.445855in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.469168in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.520966in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.535232in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.569986in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.587684in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.650452in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.764513in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.798157in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.933014in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.953298in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.967637in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.967660in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.967719in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.967374in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.969008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257502in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390270in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390270in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523039in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523039in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655807in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655807in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788575in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.667258in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.466908in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.427938in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.414446in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.402600in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.377831in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.384603in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.382587in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.379032in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.373284in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.371940in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.366495in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.357731in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.360197in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.356750in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.358821in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.352475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.965779in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.964087in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.958422in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.945591in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.915966in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.892550in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.760294in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.604200in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.582076in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.564706in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{1.532477in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{1.500650in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{1.463788in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.450227in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{1.436373in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.384091in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.358632in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.354067in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{1.350815in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{1.347585in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{1.344505in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.342647in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.338282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.869088in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.767694in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.601384in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.566626in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.503860in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.479965in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.459496in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.442428in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.422863in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.411099in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.400408in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.380811in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.355980in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.353423in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.351824in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.349110in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.345096in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.343193in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.342382in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.340788in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.339237in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.340571in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.337457in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.337872in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.336432in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.330650in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.336381in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.335499in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.332817in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.332736in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.348699in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.363953in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.353518in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.360629in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.354190in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.359004in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.366460in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.376879in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.375933in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.383727in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.389111in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.416670in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.414735in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.425784in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.482023in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.554673in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.623364in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.670718in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.779386in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.882722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.962539in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.933196in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.772829in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.677597in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.644093in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.593275in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.576223in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.543289in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.499711in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.424046in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.362426in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.356804in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.346303in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.337422in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.333980in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.327155in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.327560in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.328660in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.326092in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.327395in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.329074in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.329439in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.329356in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.329416in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.329416in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.329451in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.329495in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.329608in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.334343in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.336410in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.340771in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.365734in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.368399in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.375148in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.376573in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.386630in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.411284in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.431856in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.536026in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.551247in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.565695in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.583925in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.604700in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.654080in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.853153in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.967556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054112in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054112in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186880in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186880in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319648in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319648in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452416in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452416in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585184in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.875905in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.710693in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.578778in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.488753in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.453799in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.437096in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.425470in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.413096in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.386235in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.369729in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.364855in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.365630in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.357785in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.352292in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.346558in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.349690in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.348667in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.344151in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.344717in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.344428in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.342495in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.341855in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.340401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.949508in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.812991in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{1.702874in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.664992in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.635036in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{1.610669in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.590462in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{1.539518in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{1.524973in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.510626in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{1.484077in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{1.402361in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{1.393494in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.355365in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{1.352432in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{1.339024in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{1.331782in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{1.330126in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.329592in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.329403in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.329373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.861922in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.852128in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.754011in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.442917in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.377145in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.373158in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.368024in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.349095in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.345217in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.341915in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.337993in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.338382in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.337364in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.337250in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.334458in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.334615in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.334482in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.339910in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.339745in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.339981in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.342197in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.342216in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.343564in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.346261in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.366169in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.368131in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.403450in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.414356in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.440400in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.475658in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.525428in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.625256in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.663974in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.861922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.953193in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.703494in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.608899in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.571304in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.540309in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.511177in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.483834in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.460126in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.435766in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.414799in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.405030in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.395346in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.342131in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.336935in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.334065in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.331123in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.328474in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.326465in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.324946in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.326228in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.327179in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.327955in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.330879in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.330879in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.332298in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.334100in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.333816in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.337045in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.336803in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.340439in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.350996in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.352239in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.355158in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.356979in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.361018in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.366909in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.368851in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.375989in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.381634in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.392317in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.421663in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.464192in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.489583in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.502343in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.528289in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.608982in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.741319in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.811546in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.919106in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.966726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850721in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850721in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983489in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983489in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116257in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116257in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249026in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249026in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381794in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.549358in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.517231in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.468596in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.398241in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.390766in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.377444in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.372568in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.367175in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.356272in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.353917in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.351966in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.348994in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.344395in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.343285in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.342446in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.340973in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.339088in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.338137in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.337289in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.337349in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.336530in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.337127in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.336503in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.336033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.959959in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.887973in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{1.643934in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{1.619482in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{1.598987in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{1.519733in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{1.493089in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{1.481022in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{1.444223in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{1.394988in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{1.364014in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{1.344759in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{1.343152in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.331516in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{1.330830in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{1.330084in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.329417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.822713in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.725458in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.675068in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.634138in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.533624in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.505786in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.458090in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.423246in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.408601in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.353477in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.350783in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.345988in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.344525in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.339141in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.338550in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.337257in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.334527in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.333889in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.333677in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.332989in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.332826in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.332730in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.334707in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.334707in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.335235in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.335381in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.340301in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.341171in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.341479in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.342778in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.345246in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.344894in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.349810in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.351353in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.353537in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.355084in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.361756in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.405131in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.415976in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.430394in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.490176in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.605699in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.730987in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.822713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.929242in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.905481in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.700649in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.638515in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.618617in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.601373in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.586372in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.535748in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.490191in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.459230in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.448701in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.439290in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.414793in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.400849in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.378357in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.360387in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.360527in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.355245in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.347899in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.360547in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.365598in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.363885in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.369910in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.375641in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.376709in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.386442in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.389186in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.392278in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.407511in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.437352in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.464772in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.484737in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.504937in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.537432in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.549001in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.560397in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.599627in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.614827in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.632441in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.653329in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.798811in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.929242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647330in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647330in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780098in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912867in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912867in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045635in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045635in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178403in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.819809in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.728222in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.678183in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.637569in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.568527in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.538447in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.510395in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.443012in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.392425in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.366722in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.362653in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.351370in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.347899in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.346363in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.340959in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.340015in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.338779in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.336567in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.336052in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.334589in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.334406in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.334216in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.333929in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.333719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{1.711577in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{1.672275in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.625529in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{1.608100in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{1.519528in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{1.508370in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{1.497564in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{1.476999in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{1.414824in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.391500in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{1.368483in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{1.359024in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{1.359108in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{1.359468in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{1.355616in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{1.353220in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.354261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.703031in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.650679in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.608736in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.513747in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.488307in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.465077in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.412788in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.375163in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.369092in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.356386in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.353898in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.351500in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.349509in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.346006in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.341155in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.340491in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.338330in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.336064in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.335226in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.334636in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.334295in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.334126in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.333282in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.332983in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.334952in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.334783in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.335311in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.336136in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.336991in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.337427in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.340751in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.342797in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.344212in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.346113in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.347781in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.348451in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.354202in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.360006in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.379254in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.450524in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.470475in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.494557in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.655992in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{1.800889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{1.899759in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{1.880499in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.695300in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.666007in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.643492in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.609299in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.582209in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.558659in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.516251in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.506376in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.487330in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.478233in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.433114in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.397498in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.393867in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.392743in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.389953in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.383384in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.380289in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.378600in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.376835in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.372328in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.369611in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.383757in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.384227in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.386683in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.393561in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.396030in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.412359in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.431116in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.449641in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.472948in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.480333in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.516865in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.526427in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.557634in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.568940in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.764155in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{1.899759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443940in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443940in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576708in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576708in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709476in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709476in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842244in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842244in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975012in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.611990in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.576738in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.545227in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.491432in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.467776in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.447550in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.384334in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.377209in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.366212in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.362371in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.355588in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.350916in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.339908in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.337156in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.336326in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.336040in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.334677in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.334297in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.333883in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.333783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{1.890129in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{1.754640in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{1.671506in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{1.614454in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{1.492879in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.474908in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{1.467126in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{1.451433in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.444367in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{1.432019in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{1.420719in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{1.404396in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{1.401163in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{1.398034in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{1.391236in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.389318in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{1.382641in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{1.379340in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{1.376166in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{1.373773in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.373542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.553226in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.524467in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.453704in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.434801in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.406103in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.395152in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.366219in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.358203in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.352079in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.350315in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.343804in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.342722in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.341573in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.340492in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.338601in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.337803in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.336158in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.335780in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.335442in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.335226in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.333380in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.334812in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.335495in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.336447in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.336775in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.337031in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.337415in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.338763in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.340973in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.341499in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.342652in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.346251in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.347385in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.348579in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.350590in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.352713in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.355040in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.361498in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.369061in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.375177in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.381283in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.398459in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.409640in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.423337in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.438694in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.502378in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.558732in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.689769in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{1.786249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.735580in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.692526in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.625135in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.596015in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.583606in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.571988in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.550551in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.540767in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.522049in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.513241in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.496825in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.475000in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.440257in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.406605in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.404686in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.400657in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.399540in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.395089in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.390293in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.389951in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.418748in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.458651in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.483533in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.490907in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.540175in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.633789in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.651927in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.747452in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{1.878614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240549in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240549in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373317in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373317in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506085in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506085in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638854in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638854in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771622in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.590641in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.456352in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.436748in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.421570in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.407871in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.387729in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.373557in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.359850in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.351514in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.345028in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.343728in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.342721in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.338847in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.338083in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.337790in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.337012in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.336598in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.336129in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.335914in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.335188in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.334841in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.334240in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.333985in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.333763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{1.869416in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{1.741516in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{1.697572in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{1.629462in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{1.614216in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{1.565512in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{1.555049in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{1.535632in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{1.526699in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{1.517998in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{1.501601in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{1.479266in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{1.472551in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{1.459919in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{1.454485in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{1.413232in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{1.406423in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{1.402619in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{1.396450in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{1.393394in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.390528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.052423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{1.775707in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{1.770470in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.604982in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.533695in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.507212in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.400860in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.390224in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.368921in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.356462in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.353649in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.344072in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.342769in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.342269in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.341092in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.338209in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.337491in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.336796in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.336318in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.335905in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.335395in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.334107in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.334620in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.334589in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.335454in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.336053in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.336353in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.337031in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.339173in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.341206in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.341939in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.344898in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.346014in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.347471in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.349143in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.351149in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.371404in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.384516in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.393438in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.403916in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.447037in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.611057in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{1.775707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{1.841553in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.683889in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.655776in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.634353in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.616916in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.588975in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.577307in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.566678in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.516826in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.497746in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.492059in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.486161in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.471815in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.448919in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.439926in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.432730in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.430897in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.424395in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.421364in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.415599in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.413810in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.412016in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.410868in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.417786in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.417786in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.418802in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.419830in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.421279in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.423211in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.430892in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.436431in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.445345in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.460368in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.471930in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.496017in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.507578in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.527341in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.558874in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.588287in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.627511in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.644605in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.665605in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.694042in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{1.855223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037158in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037158in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169926in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169926in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302695in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302695in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435463in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435463in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568231in}{1.289958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{1.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.605645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{1.605645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.882404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{1.882404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{1.773088in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.665171in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.608019in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.509287in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.485416in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.464069in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.428766in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.414385in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.383226in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.375956in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.361355in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.354685in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.348135in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.345043in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.341965in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.341241in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.337828in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.337037in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.335311in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.333966in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.333737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{1.289958in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{1.848388in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.622214in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{1.594516in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{1.582797in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.572318in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{1.544803in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{1.537002in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{1.515357in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{1.508819in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{1.502662in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.496919in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{1.491089in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{1.480994in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{1.471888in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{1.467407in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{1.456031in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{1.444138in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{1.436472in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{1.424992in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.420713in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{1.417945in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.414327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.289958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{2.052423in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{2.052423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{0.840326in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{0.606477in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{0.524938in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{0.480236in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{0.458117in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{0.440929in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{0.429953in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{0.424814in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.423317in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{0.422610in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{0.421240in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{0.419713in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{0.419496in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{0.419039in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.418161in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{0.417659in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{0.418369in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{0.417363in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{0.417304in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.417170in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{0.416894in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{0.416015in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{0.416258in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{0.416019in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.415454in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{0.415910in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{0.415863in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{0.415710in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{0.415448in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.415395in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{0.414695in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{0.415095in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.415277in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.415013in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.415219in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.415264in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.414613in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.415061in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.414944in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.414825in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.414717in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.418651in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.418651in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.418321in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.417489in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.418558in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.417496in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.417713in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.417808in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.419322in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.419226in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{0.419208in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{0.420135in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.419188in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{0.418395in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.419245in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{0.419587in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{0.418948in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{0.419915in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.421322in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{0.420236in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{0.421639in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{0.420847in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{0.421501in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{0.422158in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.422851in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{0.423245in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{0.423250in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{0.421872in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{0.425681in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.423170in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{0.425461in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{0.426011in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{0.426900in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{0.426184in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{0.429140in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.432393in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{0.433647in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{0.436662in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{0.446570in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{0.475109in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{0.506514in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{0.567576in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{0.891187in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.102807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.051480in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.050910in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.050536in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.050117in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.049202in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.048701in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.041951in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.024131in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.011192in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{0.980982in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{0.960681in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{0.926256in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.903020in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.873677in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.860444in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.851364in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.841595in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.833448in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.828209in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.969269in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.990157in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.016977in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.036978in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.043897in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.046528in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.049721in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.050225in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.050279in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.050316in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.050465in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.051490in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{0.341401in}{1.052449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328125in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460893in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460893in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593661in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593661in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726429in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726429in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859197in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859197in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991966in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991966in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660045in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.370526in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.647285in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328125in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.924044in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.756232in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{0.865756in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{0.744602in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{0.630204in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{0.450628in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{0.439972in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{0.434768in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{0.431719in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{0.429230in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{0.427855in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{0.423712in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{0.423306in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{0.422754in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{0.422250in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.420666in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{0.421670in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{0.420307in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.420010in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{0.419394in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{0.419198in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{0.418431in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{0.418948in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{0.418128in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.418388in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{0.417913in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{0.417406in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{0.417649in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.417433in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{0.416922in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.417291in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{0.417415in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{0.417151in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.417251in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.417167in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.416609in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.416466in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.416380in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.416522in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.416260in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.416157in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.416519in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.416632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.328125in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341401in}{1.051965in}}%
\pgfpathlineto{\pgfqpoint{0.354678in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{0.367955in}{1.051277in}}%
\pgfpathlineto{\pgfqpoint{0.381232in}{1.051013in}}%
\pgfpathlineto{\pgfqpoint{0.394509in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{0.407786in}{1.050362in}}%
\pgfpathlineto{\pgfqpoint{0.421062in}{1.050066in}}%
\pgfpathlineto{\pgfqpoint{0.434339in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{0.447616in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{0.460893in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{0.487446in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{0.500723in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{0.514000in}{1.046766in}}%
\pgfpathlineto{\pgfqpoint{0.527277in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{1.045167in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{0.567107in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{0.580384in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{0.606938in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{0.620215in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{0.646768in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.686599in}{1.023016in}}%
\pgfpathlineto{\pgfqpoint{0.699876in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{0.713152in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{0.752983in}{1.001944in}}%
\pgfpathlineto{\pgfqpoint{0.766260in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{0.779537in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{0.792813in}{0.986678in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{0.981409in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.832644in}{0.969297in}}%
\pgfpathlineto{\pgfqpoint{0.845921in}{0.963299in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.950253in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{0.899028in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{0.912305in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{0.914856in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.888335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.328125in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991966in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328125in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.063313in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{0.981103in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.803489in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{0.527840in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{0.513499in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{0.505274in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{0.489029in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.463195in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{0.458987in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{0.458188in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{0.457484in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{0.434838in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.438493in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.445031in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{0.444942in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.436811in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.433983in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.430804in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.434365in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.428570in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.432021in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.430721in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.434886in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.433957in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.430893in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.428397in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.428489in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.429079in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.428821in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.430164in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.430446in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.427299in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.427407in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.457504in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.462724in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.458287in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.456740in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.460094in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.456474in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.458351in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.462566in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.462830in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.467582in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.473184in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.480927in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.498170in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.489665in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.468773in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.471676in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.478221in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.482502in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.488443in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.487673in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{0.496198in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.498256in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.530177in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{0.546396in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{0.505254in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{0.518264in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.533229in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{0.544105in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{0.561150in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{0.599635in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.080842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.051432in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.046050in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.030025in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{0.977166in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.899347in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.865451in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.827158in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.805746in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.749297in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.736311in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.707763in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.680211in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.818666in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.830899in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.885416in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.910976in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.954536in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.960999in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.974054in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.979980in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.051108in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.052415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124734in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257502in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390270in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390270in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390270in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523039in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523039in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655807in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655807in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788575in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788575in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456654in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124734in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{0.686780in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{0.633043in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{0.586308in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{0.563737in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{0.549714in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{0.525089in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{0.515010in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{0.488626in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{0.481721in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{0.486222in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{0.490617in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.475534in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{0.470570in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.465449in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.462627in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.458242in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.454512in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.452578in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.451569in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.459118in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.459712in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.456474in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.456372in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.454035in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.446861in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.445482in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.443970in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.442482in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.444586in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.442780in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.445200in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.442535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.124734in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138011in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{1.151288in}{1.051318in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.050876in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{1.191118in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.284056in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.310609in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{1.350440in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{1.363717in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{1.002836in}}%
\pgfpathlineto{\pgfqpoint{1.390270in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{1.430101in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{1.443378in}{0.966426in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.958773in}}%
\pgfpathlineto{\pgfqpoint{1.469931in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{0.930173in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{1.536315in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.576146in}{0.891738in}}%
\pgfpathlineto{\pgfqpoint{1.589423in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.615976in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.835201in}}%
\pgfpathlineto{\pgfqpoint{1.669084in}{0.826465in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{1.722191in}{0.783605in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.758113in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.731160in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.720303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124734in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.021527in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.006368in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{0.920341in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.526473in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.504404in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.482831in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.473192in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.462588in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.454578in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.450880in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.451416in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.446091in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.440236in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.430125in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.439019in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.431170in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.428672in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.429697in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.427670in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.426256in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.425555in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.424810in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.424037in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.421702in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.423625in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.424067in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.423420in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.423079in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.422355in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.423033in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.420916in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.421803in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.423326in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.422339in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.421682in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.420775in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.419533in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.419330in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.435798in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.435798in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.435558in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.434706in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.434893in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.436134in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.436757in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.437588in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.437311in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.438585in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.441051in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.445695in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.449306in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.443840in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.445234in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.442945in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.441647in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.447831in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.453044in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.456662in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.472602in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.458794in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.479270in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.465793in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.466927in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.481403in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.496235in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.513964in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.534365in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.541962in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.559860in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.614406in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.776521in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.021527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.051623in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.897591in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.843130in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.808615in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.796505in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.785209in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.735543in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.707846in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.646243in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.565767in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.549714in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.533612in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.506660in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.477239in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.463955in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.448969in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.441328in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.436372in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.431908in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.425113in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.420181in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.415459in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.453448in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.470624in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.473116in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.492494in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.525966in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.538827in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.555052in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.569211in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.584536in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.664092in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.707451in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.722538in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.802467in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.812893in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.936865in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.993134in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.017648in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.048628in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{1.934620in}{1.051623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921343in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054112in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054112in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186880in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186880in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186880in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319648in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319648in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452416in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452416in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585184in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585184in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253264in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921343in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.013947in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{0.929689in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{0.813852in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.709747in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.665173in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.624748in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.543166in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.523183in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.478261in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.471689in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.467990in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.465360in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.464102in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.453582in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.453493in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.448907in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.451886in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.445109in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.440858in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.435642in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.433952in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.433961in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.435395in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.434325in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.434549in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.435504in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.434660in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.432559in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.430758in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.430832in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.429833in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.430311in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.428836in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.428968in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.429109in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.428523in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.427649in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.426597in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.427545in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.427564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.921343in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934620in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{1.947897in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{1.040958in}}%
\pgfpathlineto{\pgfqpoint{1.974451in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.999647in}}%
\pgfpathlineto{\pgfqpoint{2.001004in}{0.976737in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{0.957919in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{0.908984in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{2.093942in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{2.173603in}{0.799051in}}%
\pgfpathlineto{\pgfqpoint{2.186880in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{0.776799in}}%
\pgfpathlineto{\pgfqpoint{2.213433in}{0.765046in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{2.239987in}{0.739989in}}%
\pgfpathlineto{\pgfqpoint{2.253264in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{2.266541in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{0.684697in}}%
\pgfpathlineto{\pgfqpoint{2.306371in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{2.319648in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.639404in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{0.607294in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{2.386032in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{2.399309in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{2.425863in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{2.439139in}{0.517434in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.506978in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{0.484463in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.474389in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{0.467880in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{0.457222in}}%
\pgfpathlineto{\pgfqpoint{2.532077in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.447738in}}%
\pgfpathlineto{\pgfqpoint{2.558631in}{0.442688in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{0.436815in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.433827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.921343in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585184in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921343in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{2.585184in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{0.834252in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.740005in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.696297in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.654163in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.614587in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.580254in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.554063in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.509375in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.484342in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.459996in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.451763in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.448822in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.446542in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.440913in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.438791in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.437013in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.435607in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.433729in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.431705in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.430541in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.429058in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.427882in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.427253in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.425868in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.424144in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.423818in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.423703in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.422079in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.421578in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.420555in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.420514in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.420047in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.419650in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.419375in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.418562in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.418397in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.418696in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.418742in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.422251in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.422251in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.422704in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.422989in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.422625in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.423763in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.424511in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.424531in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.423910in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.425195in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.425862in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.426396in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.426748in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.427533in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.429842in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.430125in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.431379in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.432750in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.433685in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.434874in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.437174in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.436649in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.438822in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.446572in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.450720in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.459028in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.463541in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.478171in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.488306in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.494978in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.508450in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.631966in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.673060in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.756416in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{0.991261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.048499in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.023530in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.911956in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.809660in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.733163in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.720231in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.706537in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.646855in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.615051in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.568128in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.523139in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.511991in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.463775in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.456498in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.453337in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.447490in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.433810in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.428559in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.423834in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.421169in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.414732in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.414400in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.412849in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.434619in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.434619in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.441602in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.452257in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.457174in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.461013in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.466028in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.473470in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.490584in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.518745in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.546427in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.604537in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.619789in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.665553in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.694445in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.733649in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.794442in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.869448in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.967411in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.043632in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.051170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717953in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850721in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850721in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983489in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983489in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983489in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116257in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116257in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249026in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249026in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381794in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381794in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049873in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717953in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.793847in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.748210in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.589821in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.561299in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.535393in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.489660in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.481832in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.471728in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.457652in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.453925in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.449873in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.443420in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.439567in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.433116in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.431378in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.430469in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.429309in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.427134in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.427054in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.426772in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.425222in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.424414in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.423987in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.423499in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.423120in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.422683in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.422748in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.422028in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.422289in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.422080in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.421569in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.420593in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.420693in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.420497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717953in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731229in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{2.771060in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.923887in}}%
\pgfpathlineto{\pgfqpoint{2.797614in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{2.810890in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{2.824167in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{0.844660in}}%
\pgfpathlineto{\pgfqpoint{2.850721in}{0.831780in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{2.903828in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{2.917105in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{2.930382in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.746175in}}%
\pgfpathlineto{\pgfqpoint{2.956935in}{0.733516in}}%
\pgfpathlineto{\pgfqpoint{2.970212in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{2.983489in}{0.706220in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{0.692240in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{3.036596in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{3.049873in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{3.076427in}{0.601378in}}%
\pgfpathlineto{\pgfqpoint{3.089704in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{3.102980in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{3.116257in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{3.129534in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{3.142811in}{0.529209in}}%
\pgfpathlineto{\pgfqpoint{3.156088in}{0.516246in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{0.505349in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{3.195918in}{0.485573in}}%
\pgfpathlineto{\pgfqpoint{3.209195in}{0.477179in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{3.235749in}{0.463403in}}%
\pgfpathlineto{\pgfqpoint{3.249026in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{3.262302in}{0.459892in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.449883in}}%
\pgfpathlineto{\pgfqpoint{3.302133in}{0.445711in}}%
\pgfpathlineto{\pgfqpoint{3.315410in}{0.442864in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{0.440504in}}%
\pgfpathlineto{\pgfqpoint{3.341963in}{0.436886in}}%
\pgfpathlineto{\pgfqpoint{3.355240in}{0.433495in}}%
\pgfpathlineto{\pgfqpoint{3.368517in}{0.428001in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.423734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381794in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717953in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.781791in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.738426in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.698005in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.522959in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.506511in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.492427in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.470528in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.463515in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.456408in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.447106in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.442891in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.437127in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.434499in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.430840in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.428349in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.427034in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.424926in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.424097in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.423483in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.422965in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.422376in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.421718in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.421131in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.420730in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.419931in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.419634in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.419579in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.419305in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.418867in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.418688in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.418324in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.418084in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.418006in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.418033in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.417966in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.419666in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.419666in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.419971in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.420307in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.420480in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.421301in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.421452in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.421648in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.422087in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.422458in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.421924in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.423451in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.423588in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.424450in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.424859in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.428195in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.429182in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.431824in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.433360in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.434969in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.436339in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.438672in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.444839in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.447511in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.451683in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.469167in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.477523in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.485883in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.512376in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.531475in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.552648in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.606093in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.638364in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{0.931627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.917898in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.772349in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.741816in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.701723in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.662799in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.551263in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.540968in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.521854in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.507244in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.500535in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.493798in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.484803in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.479661in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.477376in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.472786in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.469073in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.463745in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.458585in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.454447in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.453643in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.452914in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.451131in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.456797in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.456797in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.457829in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.464963in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.463572in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.465497in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.468016in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.467439in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.470071in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.473189in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.476299in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.479851in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.493607in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.508558in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.516579in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.523036in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.531459in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.594032in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.617833in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.630013in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.642278in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.654461in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.679010in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.691546in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.715851in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.755254in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.784915in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.802030in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.844668in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{3.527839in}{1.033743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514562in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647330in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647330in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780098in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780098in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780098in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912867in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912867in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045635in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045635in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178403in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178403in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846483in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514562in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{0.927112in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.495440in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.483080in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.474026in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.466341in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.458556in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.454093in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.449394in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.445201in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.439266in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.436585in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.434632in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.432904in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.431510in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.428744in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.427574in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.426561in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.425762in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.425008in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.424585in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.423617in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.422360in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.422091in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.421325in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.420779in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.420476in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.420159in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.419995in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.419545in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.419409in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.419195in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.419088in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.419002in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.418816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.514562in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527839in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{3.541116in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{3.554392in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{3.567669in}{0.838447in}}%
\pgfpathlineto{\pgfqpoint{3.580946in}{0.815352in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.795982in}}%
\pgfpathlineto{\pgfqpoint{3.607500in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{3.634053in}{0.748535in}}%
\pgfpathlineto{\pgfqpoint{3.647330in}{0.734939in}}%
\pgfpathlineto{\pgfqpoint{3.660607in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{3.673884in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.696368in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{3.713714in}{0.670905in}}%
\pgfpathlineto{\pgfqpoint{3.726991in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{3.740268in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{3.766822in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{3.780098in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{3.793375in}{0.596497in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{0.572604in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{3.846483in}{0.550328in}}%
\pgfpathlineto{\pgfqpoint{3.859759in}{0.540892in}}%
\pgfpathlineto{\pgfqpoint{3.873036in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{3.886313in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{0.515140in}}%
\pgfpathlineto{\pgfqpoint{3.912867in}{0.508557in}}%
\pgfpathlineto{\pgfqpoint{3.926143in}{0.501178in}}%
\pgfpathlineto{\pgfqpoint{3.939420in}{0.496289in}}%
\pgfpathlineto{\pgfqpoint{3.952697in}{0.491926in}}%
\pgfpathlineto{\pgfqpoint{3.965974in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{0.482953in}}%
\pgfpathlineto{\pgfqpoint{3.992528in}{0.478749in}}%
\pgfpathlineto{\pgfqpoint{4.005804in}{0.474462in}}%
\pgfpathlineto{\pgfqpoint{4.019081in}{0.473804in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{0.470022in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{0.466517in}}%
\pgfpathlineto{\pgfqpoint{4.058912in}{0.465656in}}%
\pgfpathlineto{\pgfqpoint{4.072189in}{0.464328in}}%
\pgfpathlineto{\pgfqpoint{4.085465in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{4.098742in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.459206in}}%
\pgfpathlineto{\pgfqpoint{4.125296in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{4.138573in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{4.151849in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{4.165126in}{0.450847in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.449247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178403in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514562in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{4.178403in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.746499in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.550614in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.530070in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.511164in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.496031in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.483936in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.465315in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.452502in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.448316in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.437880in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.435627in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.433550in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.431955in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.428565in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.427438in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.426600in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.425485in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.424914in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.423819in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.422374in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.422214in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.421426in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.421151in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.420122in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.420109in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.419758in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.419301in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.418729in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.418417in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.418447in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.418203in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.417702in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.417723in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.417843in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.419174in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.419174in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.419486in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.419685in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.420222in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.420191in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.420578in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.420779in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.421486in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.421472in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.422132in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.422426in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.423180in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.424554in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.425482in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.426974in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.428512in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.429431in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.430063in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.431504in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.433014in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.434738in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.436852in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.439182in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.443721in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.446982in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.456697in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.461962in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.477926in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.487933in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.516769in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.639152in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.710478in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{0.903296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.792782in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.733829in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.718627in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.611727in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.601304in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.591620in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.581914in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.572486in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.555081in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.540268in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.533340in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.526939in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.521468in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.510350in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.502301in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.497934in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.492341in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.488718in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.485457in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.482631in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.482045in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.479306in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.476781in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.474385in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.473643in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.469293in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.467661in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.465671in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.464380in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.472923in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.472923in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.473666in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.475917in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.477070in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.479368in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.478774in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.483414in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.486092in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.492292in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.496586in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.500110in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.503684in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.511329in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.520756in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.526295in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.531738in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.538452in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.545546in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.560150in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.568088in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.645930in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.656844in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.667835in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.690965in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.833495in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{4.324448in}{1.001395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311171in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443940in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443940in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576708in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576708in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576708in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709476in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709476in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842244in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842244in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975012in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975012in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643092in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311171in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.635796in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.605648in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.553244in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.532475in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.513966in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.467384in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.450290in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.445585in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.441994in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.439750in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.437405in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.435201in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.430035in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.428750in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.428015in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.425944in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.425225in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.424152in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.423766in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.423384in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.422529in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.422165in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.421527in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.421274in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.421120in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.420615in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.420393in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.419867in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.419778in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.419578in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.419304in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.419291in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.419212in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.418694in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.418604in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.418509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.311171in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324448in}{0.992608in}}%
\pgfpathlineto{\pgfqpoint{4.337725in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{4.364279in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{4.390832in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{4.404109in}{0.739237in}}%
\pgfpathlineto{\pgfqpoint{4.417386in}{0.724289in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{0.710492in}}%
\pgfpathlineto{\pgfqpoint{4.443940in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{0.685125in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{0.673298in}}%
\pgfpathlineto{\pgfqpoint{4.483770in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{4.497047in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{4.510324in}{0.639656in}}%
\pgfpathlineto{\pgfqpoint{4.523600in}{0.628532in}}%
\pgfpathlineto{\pgfqpoint{4.536877in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{4.563431in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{4.576708in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{4.616538in}{0.561584in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{0.553914in}}%
\pgfpathlineto{\pgfqpoint{4.643092in}{0.546293in}}%
\pgfpathlineto{\pgfqpoint{4.656369in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{4.669646in}{0.532695in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{4.709476in}{0.515553in}}%
\pgfpathlineto{\pgfqpoint{4.722753in}{0.511592in}}%
\pgfpathlineto{\pgfqpoint{4.736030in}{0.506815in}}%
\pgfpathlineto{\pgfqpoint{4.749306in}{0.502795in}}%
\pgfpathlineto{\pgfqpoint{4.762583in}{0.499007in}}%
\pgfpathlineto{\pgfqpoint{4.775860in}{0.496225in}}%
\pgfpathlineto{\pgfqpoint{4.789137in}{0.492652in}}%
\pgfpathlineto{\pgfqpoint{4.802414in}{0.490193in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{4.828967in}{0.485670in}}%
\pgfpathlineto{\pgfqpoint{4.842244in}{0.483083in}}%
\pgfpathlineto{\pgfqpoint{4.855521in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{4.868798in}{0.478899in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{0.477342in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.475474in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{0.474331in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{0.472121in}}%
\pgfpathlineto{\pgfqpoint{4.935182in}{0.471282in}}%
\pgfpathlineto{\pgfqpoint{4.948459in}{0.471785in}}%
\pgfpathlineto{\pgfqpoint{4.961736in}{0.469669in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.468651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975012in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311171in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{4.975012in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.776180in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.641719in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.539158in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.520386in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.504056in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.470264in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.456186in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.450826in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.439965in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.436818in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.434868in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.432429in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.429533in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.428443in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.426333in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.425282in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.424438in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.423691in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.423282in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.422643in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.422218in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.421707in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.421089in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.420614in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.419479in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.419209in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.419069in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.418961in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.418996in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.418555in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.418163in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.418127in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.417942in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.417766in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.419203in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.419203in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.419312in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.419546in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.419793in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.420030in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.420446in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.420804in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.420971in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.421389in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.421685in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.421661in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.422760in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.422874in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.423016in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.423459in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.424427in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.424793in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.425252in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.425853in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.428409in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.429143in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.430946in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.432230in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.433280in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.437388in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.445829in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.453913in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.459803in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.473947in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.483453in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.495819in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.525406in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.545120in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.590513in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.726617in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{0.882901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{0.956489in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.648317in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.610072in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.601118in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.593091in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.544491in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.539663in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.533828in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.520822in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.517337in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.513776in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.507428in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.501508in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.491242in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.489598in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.485739in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.484134in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.483125in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.480274in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.477742in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.477727in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.485405in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.485405in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.487049in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.491769in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.493178in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.494850in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.496300in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.499810in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.506853in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.525740in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.529872in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.534279in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.543316in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.548997in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.560733in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.566939in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.612792in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.621397in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.681529in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{5.121057in}{0.972374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.107781in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240549in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240549in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373317in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373317in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373317in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506085in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506085in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638854in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638854in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771622in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.771622in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439701in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107781in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.645042in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.587374in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.563443in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.493373in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.481500in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.464193in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.457994in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.452369in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.447936in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.444239in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.438237in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.436128in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.432020in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.429695in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.428091in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.427371in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.426367in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.425630in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.424772in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.424267in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.423718in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.422583in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.422053in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.422002in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.421687in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.421007in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.420783in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.420434in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.420090in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.419937in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.419704in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.419293in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.418978in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.418837in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.418627in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.418484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.107781in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121057in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{5.134334in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{5.147611in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{5.174165in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{5.187442in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{5.200718in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{5.213995in}{0.700988in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{5.240549in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{5.253826in}{0.664718in}}%
\pgfpathlineto{\pgfqpoint{5.267103in}{0.653961in}}%
\pgfpathlineto{\pgfqpoint{5.280379in}{0.643904in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{5.320210in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{5.333487in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{5.346763in}{0.598455in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{5.373317in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{5.386594in}{0.575639in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{5.413148in}{0.561886in}}%
\pgfpathlineto{\pgfqpoint{5.426424in}{0.555550in}}%
\pgfpathlineto{\pgfqpoint{5.439701in}{0.549553in}}%
\pgfpathlineto{\pgfqpoint{5.452978in}{0.544330in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.538572in}}%
\pgfpathlineto{\pgfqpoint{5.479532in}{0.534225in}}%
\pgfpathlineto{\pgfqpoint{5.492809in}{0.529663in}}%
\pgfpathlineto{\pgfqpoint{5.506085in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{5.519362in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{5.532639in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{5.545916in}{0.514394in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.511301in}}%
\pgfpathlineto{\pgfqpoint{5.572469in}{0.508414in}}%
\pgfpathlineto{\pgfqpoint{5.585746in}{0.505385in}}%
\pgfpathlineto{\pgfqpoint{5.599023in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{5.612300in}{0.500748in}}%
\pgfpathlineto{\pgfqpoint{5.625577in}{0.499025in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{0.496038in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{5.665407in}{0.492949in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{5.691961in}{0.489459in}}%
\pgfpathlineto{\pgfqpoint{5.705238in}{0.487952in}}%
\pgfpathlineto{\pgfqpoint{5.718514in}{0.486915in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{0.484874in}}%
\pgfpathlineto{\pgfqpoint{5.745068in}{0.483662in}}%
\pgfpathlineto{\pgfqpoint{5.758345in}{0.481498in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.481566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771622in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107781in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{5.771622in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{1.137465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{0.855512in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.746691in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.650335in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.592255in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.568605in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.512226in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.497926in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.485903in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.466977in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.459651in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.453963in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.449391in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.445297in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.438691in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.432170in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.430680in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.427811in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.427311in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.426134in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.425586in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.424358in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.423669in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.423252in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.422533in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.422137in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.421838in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.421360in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.420947in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.420437in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.419913in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.419611in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.419319in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.419307in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.419149in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.418787in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.418539in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.418387in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.418227in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.418149in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.419449in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.419449in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.419759in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.419663in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.420134in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.420203in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.420497in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.420798in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.420769in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.421095in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.421396in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.421772in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.422073in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.422381in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.422799in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.423436in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.423605in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.424215in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.424976in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.426248in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.426981in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.427881in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.429044in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.429940in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.431056in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.432513in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.434185in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.438405in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.440763in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.443801in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.451965in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.456447in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.462345in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.478480in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.532080in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.572312in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.596405in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.655305in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{0.860749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.811370in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.740818in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.662350in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.588711in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.577101in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.571203in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.547927in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.544421in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.540535in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.536736in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.533961in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.530177in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.527443in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.520385in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.515940in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.511672in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.507926in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.506406in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.504721in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.502146in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.499654in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.498853in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.497058in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.495910in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.502828in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.502828in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.503844in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.504872in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.506321in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.510886in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.521473in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.522818in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.527671in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.533392in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.535976in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.545410in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.556972in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.565979in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.570861in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.599010in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.643916in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.673329in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.697980in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.712553in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{5.917667in}{0.940265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.904390in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037158in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037158in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169926in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169926in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.169926in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302695in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302695in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435463in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435463in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568231in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568231in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236311in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.413928in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.413928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{0.413928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{0.690687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904390in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{0.858131in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.570459in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.530343in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.499427in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.487430in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.476873in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.460998in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.450678in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.442653in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.439727in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.437369in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.435214in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.433178in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.431597in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.430085in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.428876in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.428178in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.427008in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.425303in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.424538in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.424114in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.423374in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.422871in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.422637in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.422080in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.421255in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.421024in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.420353in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.420044in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.420052in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.419823in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.419495in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.419337in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.419009in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.418945in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.418779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.904390in}{0.375000in}}{\pgfqpoint{0.663841in}{0.762465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917667in}{0.933430in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{5.944220in}{0.774008in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{0.745732in}}%
\pgfpathlineto{\pgfqpoint{5.970774in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.707256in}}%
\pgfpathlineto{\pgfqpoint{5.997328in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{6.010605in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{6.023881in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{6.037158in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{6.050435in}{0.647537in}}%
\pgfpathlineto{\pgfqpoint{6.063712in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{6.076989in}{0.629845in}}%
\pgfpathlineto{\pgfqpoint{6.090266in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{6.103542in}{0.614289in}}%
\pgfpathlineto{\pgfqpoint{6.116819in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{6.130096in}{0.600400in}}%
\pgfpathlineto{\pgfqpoint{6.143373in}{0.593861in}}%
\pgfpathlineto{\pgfqpoint{6.156650in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{6.169926in}{0.581961in}}%
\pgfpathlineto{\pgfqpoint{6.183203in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{6.196480in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{6.209757in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{6.223034in}{0.561418in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.556931in}}%
\pgfpathlineto{\pgfqpoint{6.249587in}{0.552450in}}%
\pgfpathlineto{\pgfqpoint{6.262864in}{0.548807in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.544828in}}%
\pgfpathlineto{\pgfqpoint{6.289418in}{0.541073in}}%
\pgfpathlineto{\pgfqpoint{6.302695in}{0.538263in}}%
\pgfpathlineto{\pgfqpoint{6.315972in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{6.329248in}{0.531710in}}%
\pgfpathlineto{\pgfqpoint{6.342525in}{0.529180in}}%
\pgfpathlineto{\pgfqpoint{6.355802in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{6.369079in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{6.382356in}{0.521515in}}%
\pgfpathlineto{\pgfqpoint{6.395632in}{0.519379in}}%
\pgfpathlineto{\pgfqpoint{6.408909in}{0.517456in}}%
\pgfpathlineto{\pgfqpoint{6.422186in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{6.435463in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{6.448740in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{6.462017in}{0.510034in}}%
\pgfpathlineto{\pgfqpoint{6.475293in}{0.508548in}}%
\pgfpathlineto{\pgfqpoint{6.488570in}{0.507162in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{0.505755in}}%
\pgfpathlineto{\pgfqpoint{6.515124in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{6.528401in}{0.502987in}}%
\pgfpathlineto{\pgfqpoint{6.541677in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{6.554954in}{0.500451in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.499369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.904390in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568231in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904390in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{6.568231in}{1.137465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472077in}{1.680058in}}%
\pgfpathlineto{\pgfqpoint{6.535855in}{1.680058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.560855in}{1.680058in}}{\pgfqpoint{6.560855in}{1.705058in}}%
\pgfpathlineto{\pgfqpoint{6.560855in}{2.041169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.560855in}{2.066169in}}{\pgfqpoint{6.535855in}{2.066169in}}%
\pgfpathlineto{\pgfqpoint{5.472077in}{2.066169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.447077in}{2.066169in}}{\pgfqpoint{5.447077in}{2.041169in}}%
\pgfpathlineto{\pgfqpoint{5.447077in}{1.705058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.447077in}{1.680058in}}{\pgfqpoint{5.472077in}{1.680058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497077in}{1.972419in}}%
\pgfpathlineto{\pgfqpoint{5.747077in}{1.972419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847077in,y=1.928669in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497077in}{1.798113in}}%
\pgfpathlineto{\pgfqpoint{5.747077in}{1.798113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847077in,y=1.754363in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SimpleCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> refruns-val.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.732389in}{2.818190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.732389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.732389in}{2.818190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.818190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{2.317080in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.250531in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.199381in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.188161in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.202664in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.209812in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.222241in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.220101in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.233281in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.234913in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.243507in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.244471in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.265808in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.259055in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.269797in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.275364in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.285057in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.289013in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.295273in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.295746in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.280068in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.298729in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.312950in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.312262in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.312882in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.298616in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.322956in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.324245in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.335482in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.333228in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.316091in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.326479in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.328216in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.325870in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.349671in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.339830in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.340661in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.331943in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.333577in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.331800in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.346308in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.527602in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.507737in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.531730in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.513961in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.535671in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.510915in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.549847in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.556136in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.550064in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.504226in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.511036in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.530500in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.523753in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.499598in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.495569in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.500735in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.492339in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.456146in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.467667in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.471634in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.451580in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.415937in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.426135in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.442880in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.425758in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.399619in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.395167in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.394039in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.382112in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.373974in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.359263in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.330693in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.315328in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.314152in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.304404in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.289391in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.276191in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.278016in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.268426in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.280156in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.329480in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{2.317080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{2.311897in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{2.306320in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.306293in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.306263in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.306236in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.306193in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.306148in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.305378in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.304738in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.304290in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.303757in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.303140in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.301606in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.300916in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.299133in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.298178in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.296981in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.294864in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.293363in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.291114in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.289366in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.287163in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.283898in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.279030in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.271508in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.269723in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.265358in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.258868in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.253955in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.250488in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.245400in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.241500in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.237783in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.234964in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.233384in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.227961in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.226137in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.225375in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.264907in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.264907in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.267814in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.269495in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.271800in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.275216in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.278237in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.280697in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.283450in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.286913in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.290036in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.291937in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.294809in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.297160in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.299405in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.300982in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.302735in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.304091in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.306507in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.307038in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.307612in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.308032in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.308505in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.308868in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.309007in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.309145in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.309355in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.309493in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.309637in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.309988in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.309979in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.310054in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.310140in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.310215in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.310304in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.310411in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.310567in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.310671in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.310838in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.310993in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.311134in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.311314in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.311433in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.311735in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{2.311897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560815in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560815in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693583in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693583in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826351in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826351in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959120in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959120in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091888in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.065319in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.302280in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=2.539240in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=2.297737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{2.293213in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.295762in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.264431in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.243941in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.228294in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.239360in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.239428in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.249602in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.263322in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.267126in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.267838in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.281987in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.284465in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.303166in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.308740in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.329923in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.327111in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.334708in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.354724in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.354579in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.359353in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.365947in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.356709in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.355605in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.373663in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.363114in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.388287in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.375547in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.389964in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.384514in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.395478in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.411846in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.409907in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.417540in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.428490in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.423296in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.425128in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.415352in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.441003in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.449759in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.437750in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.427311in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.431836in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.420657in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.441920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{2.309108in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{2.308929in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{2.308835in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{2.308753in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{2.308641in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{2.308524in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{2.308106in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{2.307477in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{2.307215in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{2.306905in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{2.306610in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{2.306242in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{2.305797in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{2.304313in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{2.303063in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{2.301995in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{2.301185in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{2.299991in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{2.298936in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.297684in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{2.295965in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.294478in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{2.293034in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{2.290927in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{2.288495in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{2.286907in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{2.282043in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{2.279136in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{2.272648in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{2.269961in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{2.264207in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{2.257831in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{2.255811in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{2.248728in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{2.246976in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.245141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759967in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 0.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{2.260316in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{2.224700in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.182740in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.155699in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.124927in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.139394in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.147828in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.149352in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.156922in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.160096in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.170974in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.186473in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.186088in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.181410in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.193817in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.198382in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.215030in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.208424in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.208032in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.213761in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.219876in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.226925in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.226318in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.220041in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.226022in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.223781in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.235786in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.245983in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.231122in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.240803in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.238634in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.238826in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.238241in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.231420in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.321699in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.321699in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.317036in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.322257in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.326150in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.327216in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.331800in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.320592in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.325160in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.304620in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.311659in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.311609in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.321618in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.302348in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.302618in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.311221in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.302443in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.301137in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.290317in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.296052in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.268793in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.275668in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.259577in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.258142in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.251432in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.250859in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.228470in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.218973in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.208451in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.199226in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.177265in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.182826in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.171530in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.182922in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.190093in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.223416in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{2.260316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{2.263463in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{2.260551in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.260417in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.260228in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.259359in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.258717in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.257786in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.256675in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.255304in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.250207in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.247671in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.244800in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.241619in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.234590in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.230768in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.223135in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.218112in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.213899in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.203638in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.199858in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.195650in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.192656in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.187328in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.183498in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.177223in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.176270in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.168393in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.164819in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.161171in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.160583in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.152550in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.150548in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.147303in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.144816in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.140197in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.167414in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.172117in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.176838in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.175263in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.180364in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.181784in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.189292in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.186654in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.191217in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.192516in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.195622in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.196669in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.201926in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.204751in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.208177in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.214754in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.218720in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.222469in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.226917in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.230443in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.233883in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.241055in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.247830in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.250832in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.253608in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.255808in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.258594in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.259488in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.260239in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.261304in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.261709in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.261973in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.262067in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.262142in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.262197in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.262347in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.262521in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.262755in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.262981in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.263237in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{2.263463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357424in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357424in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490193in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490193in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622961in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622961in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755729in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755729in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888497in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{2.242508in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.203078in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.172896in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.155413in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.151096in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.169310in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.178901in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.187947in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.194283in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.218351in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.218952in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.220103in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.223075in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.220494in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.233847in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.229028in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.241377in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.247217in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.247292in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.256172in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.263878in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.258058in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.264728in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.267521in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.268964in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.265850in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.263631in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.274501in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.273307in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.278838in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.283793in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.286599in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.278636in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.280445in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.277246in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.284658in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.277639in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.276560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{2.262007in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.261827in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{2.261605in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.261398in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{2.260853in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{2.260457in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{2.258638in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{2.257779in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{2.256738in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{2.253955in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{2.252144in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{2.250106in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{2.247831in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{2.245199in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{2.239230in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{2.231512in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{2.227477in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{2.223132in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.218761in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{2.215150in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.211283in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{2.207563in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.204306in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.201041in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.194442in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{2.190987in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{2.189098in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{2.184028in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{2.179227in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{2.178018in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{2.173913in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{2.173691in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{2.169011in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{2.166457in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{2.164975in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.164042in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{2.162251in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{2.159710in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{2.157774in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.153976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556577in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{2.194366in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.141817in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.119185in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.118731in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.121393in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.141703in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.158003in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.163260in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.174436in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.184939in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.182074in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.189309in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.189498in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.196029in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.198917in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.204316in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.207643in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.213505in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.210564in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.220182in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.219421in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.226351in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.230258in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.226705in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.234102in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.233876in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.234178in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.236027in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.234164in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.237457in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.243302in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.243598in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.242295in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.243495in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.246995in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.247894in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.286032in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.284664in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.286426in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.289834in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.275424in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.282947in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.279525in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.279562in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.277080in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.269561in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.261579in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.265076in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.264462in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.262020in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.260560in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.256011in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.259277in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.256107in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.251382in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.244826in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.233857in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.232546in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.231967in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.226357in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.223431in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.218430in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.201850in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.191501in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.191247in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.177117in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.158437in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.148285in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.143270in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.141751in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.147768in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{2.194366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{2.220558in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{2.219605in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.212035in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.203241in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.183280in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.176322in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.147554in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.140360in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.133581in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.130507in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.125365in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.116209in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.115094in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.112927in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.112996in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.110999in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.111176in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.112247in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.112119in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.115104in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.115421in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.121019in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.124951in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.126245in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.141800in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.152101in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.157796in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.162030in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.178614in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.203913in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.204594in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.223049in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.239049in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.256624in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.268629in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.297268in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.307120in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.322728in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.331604in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.345550in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.408884in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.408884in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.409972in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.387804in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.363300in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.349482in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.319792in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.312380in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.292727in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.244658in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.228573in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.221497in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.202468in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.194288in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.178531in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.160482in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.161638in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.152816in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.142939in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.137094in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.138164in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.129694in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.128420in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.128535in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.126393in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.124040in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.124778in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.125613in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.128696in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.130224in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.130900in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.134150in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.137679in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.154346in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.162800in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.171160in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.190086in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.199566in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.219331in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.220285in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{2.220558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154034in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154034in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286802in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286802in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419570in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419570in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552338in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552338in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685107in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{2.183577in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.136572in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.128150in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.131001in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.134839in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.144386in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.165428in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.174625in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.177380in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.184214in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.188143in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.196766in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.201685in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.206796in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.207928in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.213998in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.215732in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.224838in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.229166in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.230973in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.239349in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.238871in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.242947in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.247360in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.245295in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.252729in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.251719in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.254654in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.256554in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.255832in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.258122in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.258491in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.261900in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.256523in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.259842in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.266568in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.265012in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.263480in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.264693in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.266514in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.267581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{2.220081in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{2.218690in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{2.215683in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{2.209558in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.200479in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{2.191423in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{2.183204in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{2.172885in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{2.147353in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{2.141133in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{2.128652in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.124927in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{2.123217in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{2.121895in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{2.119714in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{2.119305in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{2.117889in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{2.117608in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{2.121054in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{2.120269in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{2.122399in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{2.126793in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{2.131979in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.138884in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.143942in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{2.148483in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.165316in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{2.176042in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.182249in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{2.200055in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.205900in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.224285in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{2.234918in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{2.248634in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{2.265888in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{2.281122in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{2.303458in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{2.323375in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{2.355266in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{2.370788in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.377217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353186in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{2.167620in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.129172in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.118699in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.111957in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.116808in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.124562in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.133140in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.151656in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.161659in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.171507in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.178306in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.203446in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.217291in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.222705in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.226042in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.226869in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.233272in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.236741in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.237922in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.245446in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.248694in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.255508in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.254306in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.259812in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.266762in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.264978in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.269497in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.273430in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.271516in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.275983in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.278528in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.281221in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.282003in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.284038in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.285127in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.284345in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.283942in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.286613in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.284124in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.283008in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.313037in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.315668in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.313997in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.313850in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.309853in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.305097in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.304306in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.307093in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.304179in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.302762in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.300034in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.296877in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.293975in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.291850in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.288304in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.283679in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.282251in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.277095in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.272090in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.270826in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.272037in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.264636in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.261204in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.256228in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.250511in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.247027in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.240398in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.237390in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.230197in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.222428in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.219967in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.210541in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.202516in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.187948in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.176045in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.161650in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.149773in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.143667in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.134345in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.131293in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.129796in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.130995in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.144041in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.167620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.212480in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.163130in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.147584in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.137061in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.125903in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.119820in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.117205in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.111860in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.108173in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.105001in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.108248in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.109811in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.119382in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.124327in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.128983in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.138244in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.144402in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.158209in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.171370in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.179136in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.191437in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.209222in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.224860in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.245853in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.259546in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.272436in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.301227in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.307618in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.329990in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.343097in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.365547in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.369616in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.391572in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.404498in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.439582in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.456560in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.461905in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.466397in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.485920in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.497575in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.577428in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.556064in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.547866in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.536341in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.512035in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.498424in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.471686in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.459322in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.447038in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.421839in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.420465in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.399606in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.358147in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.338672in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.321957in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.271148in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.263476in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.234953in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.201543in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.192587in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.175315in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.163895in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.156368in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.146735in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.138254in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.132774in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.120178in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.116168in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.122069in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.125747in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.134217in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.141710in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.163002in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.178605in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.211465in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.214916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950643in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950643in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083411in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083411in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216180in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216180in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348948in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348948in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481716in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{2.159233in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.124847in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.120876in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.124051in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.134114in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.163851in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.190411in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.197504in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.207823in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.209883in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.216822in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.226058in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.234866in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.238276in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.241549in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.247238in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.250688in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.258435in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.258136in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.260392in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.263020in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.267675in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.271460in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.274058in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.279476in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.285775in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.289373in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.291354in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.294157in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.293155in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.294567in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.295246in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.297099in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.298896in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.300305in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.299896in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.298022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{2.206094in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{2.188698in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{2.170868in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{2.155293in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{2.142934in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{2.130060in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{2.124673in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{2.121476in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{2.116472in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{2.112317in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{2.111245in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.117543in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{2.124309in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{2.135531in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{2.142675in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{2.151070in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{2.159859in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{2.175398in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{2.186457in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{2.197614in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{2.213195in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{2.236349in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{2.248004in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{2.272884in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{2.290752in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{2.329687in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{2.337619in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.364798in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.393693in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{2.408327in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{2.425447in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{2.438092in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{2.459712in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{2.475809in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.496451in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.511230in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{2.531674in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.548341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149795in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{2.132648in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.094747in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.081021in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.064479in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.066161in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.075743in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.084147in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.092897in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.099329in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.112296in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.117887in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.128216in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.136971in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.141172in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.148488in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.149212in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.153831in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.158662in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.160287in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.162424in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.165767in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.174690in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.175456in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.178426in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.183172in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.182567in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.182074in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.186131in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.186055in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.188787in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.187479in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.191440in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.193754in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.194856in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.194866in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.195991in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.198905in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.199880in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.198906in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.202735in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.224098in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.224098in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.221330in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.216988in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.213832in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.216103in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.210707in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.206784in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.197120in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.197105in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.197071in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.190466in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.190260in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.188183in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.184773in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.181606in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.178960in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.171268in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.167364in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.165374in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.162156in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.158743in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.151093in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.148278in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.142503in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.136043in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.128737in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.106644in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.094611in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.089564in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.081000in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.076462in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.075770in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.090781in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{2.132648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{2.196935in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.137303in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.107252in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.091605in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.084205in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.075548in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.074028in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.070691in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.074008in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.081740in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.084854in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.090393in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.097343in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.107707in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.114510in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.126626in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.136086in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.146328in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.159374in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.198576in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.213085in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.246140in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.254609in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.282102in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.296405in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.309941in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.338312in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.346237in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.358798in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.370703in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.396735in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.419934in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.427573in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.432420in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.443481in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.451546in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.510089in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.510089in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.479831in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.479290in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.468618in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.443996in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.427205in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.417485in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.392399in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.373168in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.352354in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.336944in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.312233in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.275128in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.227790in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.217500in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.204420in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.184612in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.156832in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.144271in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.133519in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.114590in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.105359in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.094454in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.088842in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.084267in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.082192in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.081670in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.080585in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.083060in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.085348in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.088901in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.100144in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.105863in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.114924in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.127488in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.149443in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{2.196935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747252in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747252in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880021in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880021in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012789in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012789in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145557in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145557in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278325in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{2.125878in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.100838in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.085901in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.074883in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.069211in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.071311in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.076317in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.082653in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.099770in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.105188in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.114758in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.120517in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.126965in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.135360in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.144032in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.149958in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.154199in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.156931in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.158288in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.167151in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.169623in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.175270in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.178711in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.180281in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.181182in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.185880in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.187773in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.191807in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.192698in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.192284in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.196458in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.196107in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.199136in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.199189in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.201073in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.204929in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.204344in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.205347in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.207946in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.207878in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.209590in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.210118in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.213417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{2.188134in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{2.143373in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{2.123309in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{2.111088in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{2.088637in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{2.080448in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{2.075655in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{2.076808in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.076442in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{2.077987in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{2.083167in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{2.088097in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{2.091847in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{2.097876in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{2.116207in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{2.124015in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{2.135448in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{2.146459in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{2.171993in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{2.189140in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{2.230042in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{2.243396in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{2.260634in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.273923in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{2.293070in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.303232in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{2.316675in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{2.331147in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.346742in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.355740in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{2.369318in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{2.383483in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{2.394094in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.420366in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{2.430163in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{2.444276in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{2.453432in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{2.456126in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{2.468335in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.480818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946405in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{2.103976in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.050430in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.040466in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.031217in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.058360in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.062818in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.071189in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.081957in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.090178in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.093676in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.099546in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.102032in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.110346in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.111410in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.116596in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.121895in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.123364in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.124401in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.124074in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.126864in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.126063in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.131046in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.133840in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.133727in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.138603in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.137009in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.143635in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.142875in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.143622in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.146373in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.145137in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.147981in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.163404in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.163404in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.162624in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.161758in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.160388in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.158800in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.157872in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.156289in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.152780in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.152504in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.150020in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.147497in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.147901in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.144508in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.141534in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.138573in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.138719in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.134119in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.130832in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.130914in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.126540in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.124330in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.121171in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.118412in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.114870in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.105263in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.102803in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.096696in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.094907in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.081327in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.074786in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.068103in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.062984in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.056550in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.048982in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.042701in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.041716in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.048934in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{2.103976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{2.157444in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{2.143737in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.108470in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.081007in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.071919in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.065279in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.059291in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.056125in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.053677in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.052205in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.051656in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.051423in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.052831in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.052409in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.055432in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.058384in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.064500in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.068001in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.077922in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.085461in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.099914in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.105981in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.116927in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.125861in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.136988in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.156475in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.176585in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.186231in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.210794in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.218128in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.228232in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.239213in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.250156in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.258935in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.268872in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.278333in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.284425in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.298725in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.311250in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.314049in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.332562in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.342063in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.348448in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.357109in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.389398in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.370830in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.362790in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.349696in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.343839in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.338257in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.323829in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.309792in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.290027in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.282860in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.269958in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.255737in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.244993in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.237322in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.226716in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.213137in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.200478in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.188943in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.159307in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.144423in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.122837in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.114636in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.107112in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.092670in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.079865in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.069840in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.067571in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.064098in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.062826in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.062458in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.062484in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.069494in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.076077in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.082409in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.090598in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.101111in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.119399in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{2.157444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543862in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543862in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676630in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676630in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809398in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809398in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942166in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942166in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074935in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{2.098663in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.070692in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.054953in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.038352in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.040826in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.051836in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.063231in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.068802in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.076258in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.082195in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.090709in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.096490in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.099469in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.106732in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.108451in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.111048in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.114253in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.117338in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.118975in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.123714in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.128007in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.131042in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.132309in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.131323in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.134843in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.133799in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.138123in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.139473in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.140668in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.145753in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.149962in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.150554in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.151422in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.151211in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.155303in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.155400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{2.150591in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{2.113934in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{2.085802in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{2.077164in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{2.058232in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{2.057345in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{2.057057in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{2.056666in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{2.057829in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{2.058253in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{2.061501in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.069511in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{2.073933in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{2.085296in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{2.093216in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{2.100368in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{2.114409in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.125660in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{2.135142in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{2.148147in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{2.157017in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{2.168507in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{2.177528in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{2.188531in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{2.212261in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{2.224058in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{2.231560in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{2.266508in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{2.285401in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{2.294062in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{2.304127in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{2.318491in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{2.327544in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{2.331873in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{2.341813in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{2.365730in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{2.367345in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.378682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743014in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{2.084571in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{2.074806in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.045526in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.027640in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.019229in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.014188in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.019574in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.024416in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.029464in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.034822in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.045955in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.050695in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.056259in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.062908in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.066451in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.070608in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.072553in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.076149in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.080299in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.084043in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.085827in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.088006in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.089019in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.093498in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.094691in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.098189in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.100569in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.102005in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.104891in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.107808in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.106222in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.107884in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.111487in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.112368in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.112770in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.114316in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.115607in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.117752in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.131050in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.131050in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.130579in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.128158in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.128177in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.124162in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.124413in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.122820in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.120318in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.122405in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.119348in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.116979in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.116874in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.114826in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.114221in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.112302in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.112098in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.108518in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.102709in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.100954in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.098268in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.095228in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.091980in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.086211in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.084234in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.081046in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.076793in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.069553in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.060935in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.056992in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.050097in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.045072in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.037304in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.027042in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.022623in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.020102in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.020891in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.037371in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.055003in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{2.084571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{2.128923in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{2.120119in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.088804in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.071073in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.053514in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.040344in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.037903in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.036369in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.037709in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.038380in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.040314in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.044090in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.047121in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.050933in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.056768in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.061583in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.073500in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.077090in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.098192in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.103722in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.110780in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.120266in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.125986in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.137092in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.150317in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.156381in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.165532in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.214325in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.217119in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.225058in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.231736in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.247998in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.251142in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.257571in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.263795in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.270978in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.306042in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.306042in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.293927in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.282484in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.272378in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.266039in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.257796in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.252176in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.243831in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.239182in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.227238in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.222862in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.215291in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.191391in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.179710in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.170084in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.160991in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.145037in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.137948in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.120777in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.112219in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.104928in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.099689in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.091876in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.085877in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.078573in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.073135in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.068621in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.051999in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.047063in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.045309in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.046629in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.046362in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.048590in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.051373in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.056006in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.069387in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.081879in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.097002in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{2.128923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340471in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340471in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473239in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473239in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606008in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606008in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738776in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738776in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871544in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{2.079688in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.050264in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.032506in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.023302in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.016814in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.018406in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.023308in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.028633in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.039947in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.055815in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.061571in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.064739in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.068230in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.078394in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.081180in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.083471in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.089636in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.091754in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.096563in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.098977in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.105861in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.106435in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.108113in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.110883in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.114217in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.115352in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.117950in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.118265in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.120473in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.121181in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.121883in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.124292in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.124401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{2.124521in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.076476in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{2.065152in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{2.047646in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{2.044467in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{2.041475in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{2.040839in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{2.042386in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{2.043015in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{2.044599in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{2.046982in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{2.052769in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{2.057509in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{2.067359in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{2.072168in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{2.079689in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{2.084483in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{2.097319in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{2.105205in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{2.112250in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{2.135512in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{2.151750in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{2.160200in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{2.168045in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{2.182795in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{2.194345in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{2.203114in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{2.215161in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{2.226753in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{2.230475in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{2.238617in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{2.244766in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{2.255058in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{2.275998in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{2.278861in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.288510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539623in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{2.629244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{2.065017in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{2.055625in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.009710in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.997625in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.996494in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.001144in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.006060in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.011697in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.015123in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.019475in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.024574in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.030430in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.033512in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.037611in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.044685in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.048853in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.051215in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.056778in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.061811in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.063269in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.067570in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.071430in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.072305in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.073653in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.078397in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.077527in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.080747in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.080847in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.083319in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.087246in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.087305in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.088161in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.089977in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.091443in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.090591in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.093009in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.094427in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.093178in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.104086in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.104086in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.102335in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.102028in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.098674in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.098065in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.096870in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.095693in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.092416in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.089273in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.089698in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.086827in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.087588in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.085036in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.083065in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.081928in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.080100in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.078105in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.078722in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.074285in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.071533in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.067086in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.061857in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.059111in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.056601in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.053285in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.038777in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.028011in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.022395in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.019211in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.014367in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.007668in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{2.004777in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{2.001677in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{2.002179in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.009722in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.018286in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.032445in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{2.065017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{2.105785in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.054380in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.044520in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{2.036849in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{2.029036in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{2.027060in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.026216in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.024266in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.025106in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.027516in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.028974in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.031071in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.033224in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.036417in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.040107in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.043278in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.047194in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.049841in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.054444in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.059077in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.077785in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.084339in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.088104in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.097714in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.103534in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.113648in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.120394in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.125809in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.129361in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.136094in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.138212in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.144527in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.150891in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.155854in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.160587in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.165072in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.190332in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.210596in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.210596in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.195270in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.192143in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.183619in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.179452in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.174682in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.161894in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.158625in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.151859in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.145620in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.141216in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.123395in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.119934in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.113750in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.104461in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.097134in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.090879in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.075801in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.071910in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.065764in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.056523in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.052549in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.048343in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.045179in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.042102in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.039743in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.036849in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.037073in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.035410in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.033137in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{2.036920in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.054407in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.062461in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.078091in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{2.105785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137080in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137080in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269849in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269849in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402617in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402617in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535385in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535385in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668153in}{1.966231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.108722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{2.108722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.345682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{2.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{2.582643in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.582643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{2.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{2.060321in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.028905in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.006317in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.999902in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.999581in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.999086in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{2.001770in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.015454in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.018759in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.037282in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.045345in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.048985in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.052727in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.055163in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.058095in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.066672in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.068060in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.074148in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.075765in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.078359in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.080380in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.082993in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.082177in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.087867in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.090623in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.092058in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.092685in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.094325in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.095411in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.096310in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.097228in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.099658in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.098632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.966231in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{2.101852in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{2.073230in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{2.032978in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{2.029969in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{2.028993in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{2.028827in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{2.032912in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.035407in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{2.037663in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{2.040798in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{2.044225in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{2.047913in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{2.051859in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{2.056245in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{2.060104in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{2.065493in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{2.070033in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{2.080756in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{2.084332in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{2.090736in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{2.102465in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{2.111734in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{2.122220in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{2.128837in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{2.133512in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{2.137491in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{2.143977in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{2.148419in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{2.153211in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{2.159451in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{2.165268in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{2.170019in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{2.181108in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{2.189976in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{2.194338in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.200464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.966231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{2.629244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.336233in,y=2.712577in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Size: 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{1.506384in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.424298in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.403403in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.377470in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.395907in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.396151in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.411198in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.412681in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.416398in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.416844in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.423974in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.420112in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.418526in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.420235in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.424187in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.430247in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.431932in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.433060in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.436384in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.428717in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.440914in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.440679in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.435861in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.433251in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.441174in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.528220in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.528220in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.529341in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.511657in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.517250in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.524724in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.531163in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.518769in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.513559in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.510263in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.500576in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.497033in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.502326in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.512285in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.511839in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.502702in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.501065in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.500503in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.478290in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.482621in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.470929in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.463848in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{1.570368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{1.517073in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{1.511000in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.509819in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.497311in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.492831in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.459063in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.421574in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.409224in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.357629in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.343711in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.276721in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.257589in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.261390in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.255300in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.253447in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.250378in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.272045in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.271743in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.416583in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.394207in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.393890in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.372692in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.356946in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.351444in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.343449in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.357167in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.411184in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.422777in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.468042in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.475624in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.507837in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.513779in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.516876in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.515755in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.516355in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{1.517073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560815in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560815in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693583in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693583in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826351in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826351in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959120in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959120in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091888in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.269704in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.506664in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.743625in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.502122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{1.538376in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.432613in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.410352in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.422809in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.444784in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.465405in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.461453in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.468071in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.471903in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.476673in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.475464in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.480563in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.478022in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.481899in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.482829in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.476168in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.482601in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.485323in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.489531in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.484697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{1.512138in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{1.511408in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{1.508174in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{1.501623in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.474517in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.464706in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.442460in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.428446in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{1.386282in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.377724in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{1.362956in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{1.340081in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.322170in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{1.308682in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.302828in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{1.305422in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{1.295578in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.310584in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.310193in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.313322in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.337116in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.348852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{1.507037in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.352890in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.338450in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.331271in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.337902in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.360559in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.377287in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.388038in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.400059in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.407900in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.400350in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.400208in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.398611in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.406579in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.400546in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.403996in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.417393in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.422315in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.418411in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.418099in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.422590in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.498098in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.486842in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.477722in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.487229in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.474077in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.471635in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.483724in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.475282in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.469876in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.455694in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.458776in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.432352in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.410284in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.412169in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.381012in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.382304in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.440087in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{1.507037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{1.457197in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.453704in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.450427in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.437446in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.393649in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.374186in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.327809in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.293239in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.271831in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.261389in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.237326in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.231106in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.227009in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.233914in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.235753in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.234508in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.244032in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.263516in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.269695in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.278903in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.348369in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.337332in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.329534in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.314638in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.312280in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.297526in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.263378in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.267307in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.259906in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.267555in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.268376in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.273971in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.280554in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.359672in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.458078in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.459637in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.460199in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.459835in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.459427in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.459394in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{1.460043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357424in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357424in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490193in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490193in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622961in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622961in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755729in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755729in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888497in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.376333in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.366933in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.387894in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.398251in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.414874in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.417311in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.424704in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.436011in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.437742in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.434372in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.442135in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.445735in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.450421in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.454197in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.456499in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.466810in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.462647in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.465806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{1.458620in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.454927in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{1.448822in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.443125in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.434761in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{1.355644in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.308170in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.263672in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{1.259754in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{1.249330in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{1.246517in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{1.247742in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{1.246900in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{1.257594in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{1.266756in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{1.281829in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{1.302187in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{1.310888in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{1.318281in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{1.325101in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.327385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.322489in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.298581in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.286372in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.288580in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.315680in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.327790in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.346748in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.362432in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.358509in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.370720in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.374556in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.372471in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.385801in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.387225in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.385795in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.386396in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.389591in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.397749in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.394715in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.436021in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.428578in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.426662in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.428537in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.424306in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.421086in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.420771in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.416780in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.417520in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.412516in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.407235in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.405912in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.393447in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.391790in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.382409in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.381721in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.366783in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.347979in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.331806in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.324478in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.313608in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.307051in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.318861in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.344223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{1.426054in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.335919in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.277385in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.216791in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.215488in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.211707in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.212735in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.217897in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.220660in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.269794in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.307316in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.327328in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.349677in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.353432in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.400759in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.398397in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.395360in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.383717in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.379771in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.376906in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.360718in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.356669in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.322305in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.298351in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.284099in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.251338in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.239946in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.235299in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.242755in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.248271in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.255639in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.267243in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.422538in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.426054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154034in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154034in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286802in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286802in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419570in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419570in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552338in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552338in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685107in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{1.333356in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.298620in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.328257in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.360910in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.362026in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.364578in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.377939in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.385329in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.386615in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.391866in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.391548in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.396107in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.399163in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.401290in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.403283in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.410873in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.413753in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.413735in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.415368in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.417157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{1.422416in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{1.404891in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{1.362207in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{1.320531in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{1.246698in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.240241in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.227588in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.225569in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.221679in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{1.226048in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.233567in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{1.246293in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.256402in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.261337in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{1.284724in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.291637in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.317324in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.328297in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{1.356714in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{1.360348in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.368775in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.378343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{1.322656in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.282529in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.273361in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.273066in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.276593in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.292643in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.310643in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.321499in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.332753in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.341716in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.348854in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.355502in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.357832in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.363141in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.365028in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.368393in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.373556in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.381032in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.387020in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.387672in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.383652in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.390978in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.393891in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.393945in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.397164in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.402513in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.400832in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.405172in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.428235in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.426543in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.425318in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.422797in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.423241in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.412366in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.409058in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.407193in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.398008in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.390558in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.379042in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.371981in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.373997in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.337199in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.290417in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.288618in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.296981in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.322656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.326892in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.240848in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.232430in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.227263in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.221193in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.215325in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.215715in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.222694in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.233377in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.240631in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.254375in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.279579in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.301353in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.314296in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.320933in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.345535in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.364144in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.367144in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.380992in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.399424in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.405253in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.456439in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.450209in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.437013in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.431520in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.420947in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.405509in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.389469in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.377548in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.356646in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.330118in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.315515in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.303797in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.282320in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.265511in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.267353in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.255605in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.246238in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.234228in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.229355in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.237799in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.239266in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.268386in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.285889in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.418625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950643in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950643in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083411in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083411in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216180in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216180in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348948in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348948in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481716in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.279651in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.281742in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.313763in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.321185in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.328506in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.334187in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.344298in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.367272in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.376849in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.387447in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.394112in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.399481in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.403773in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.403488in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.405457in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.409631in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.414911in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.419351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{1.406246in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{1.277375in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{1.260727in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.248825in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.225244in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{1.225832in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{1.224972in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{1.232206in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.235305in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.242614in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{1.253071in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{1.261571in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{1.276770in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{1.286461in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{1.341626in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{1.354394in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{1.367502in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{1.374988in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{1.386851in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.392044in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{1.406256in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{1.415026in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.429513in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.431992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{1.286683in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.264153in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.241747in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.257260in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.263121in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.292251in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.300556in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.303623in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.309063in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.315688in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.322280in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.326186in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.325424in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.326167in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.332993in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.332090in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.337604in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.338706in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.342286in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.347969in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.367050in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.363822in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.361767in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.358059in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.356455in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.356426in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.355096in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.353966in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.352970in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.348878in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.348551in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.340125in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.335724in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.324795in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.322525in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.318545in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.306371in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.303408in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.261867in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.274460in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{1.299600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{1.340374in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.289663in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.265350in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.253559in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.233934in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.230613in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.226404in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.228787in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.240976in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.245612in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.251715in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.258306in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.265237in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.272391in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.320030in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.349905in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.418380in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.440594in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.505298in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.510273in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.497102in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.453422in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.413445in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.385727in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.372393in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.277238in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.266116in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.253295in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.236093in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.238863in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.240228in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.244419in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{1.358111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747252in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747252in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880021in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880021in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012789in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012789in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145557in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145557in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278325in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.257076in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.249638in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.245563in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.247858in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.270034in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.283049in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.287384in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.290456in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.299311in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.307638in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.321691in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.324748in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.339292in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.341828in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.340484in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.346614in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.349107in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.350325in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.352027in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.352053in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.352529in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.357727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.296591in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{1.258801in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{1.250453in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.239176in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{1.231248in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{1.233852in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{1.235347in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{1.239848in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{1.247135in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.253692in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.258916in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.267772in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{1.276096in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.282563in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{1.292068in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.301770in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{1.345709in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{1.367816in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{1.406834in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{1.458119in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.490097in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{1.515559in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{1.516329in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.526715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{1.274874in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.223304in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.222282in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.237271in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.242170in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.249180in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.255086in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.268516in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.271820in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.275485in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.287923in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.299324in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.308239in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.307922in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.313543in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.317758in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.318594in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.319484in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.322859in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.322258in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.338073in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.338073in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.337021in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.336374in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.335915in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.334546in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.330636in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.325915in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.323470in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.324383in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.307340in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.305817in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.304644in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.300493in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.283937in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.280181in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.268483in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.254448in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.245515in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.243523in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.233834in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{1.284892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{1.335513in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.237115in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.234645in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.231769in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.243753in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.258159in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.285663in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.356684in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.364789in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.378618in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.399356in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.405403in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.415215in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.446563in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.464787in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.468970in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.480249in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.493982in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.547845in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.547845in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.535412in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.530327in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.516490in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.500083in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.493371in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.472548in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.435908in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.375963in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.366845in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.357631in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.324830in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.303659in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.295582in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.260960in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.246144in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.242789in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.239187in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.240854in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.251018in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.275093in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{1.335513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543862in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543862in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676630in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676630in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809398in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809398in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942166in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942166in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074935in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{1.279883in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.233035in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.227587in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.229334in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.238057in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.241393in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.263735in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.269360in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.280444in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.283424in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.287309in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.291284in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.293305in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.294221in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.297488in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.303773in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.312243in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.314564in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.316153in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.317041in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.321878in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.323869in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.326344in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.329639in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.330588in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.330366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{1.327717in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{1.250981in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{1.238302in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{1.237896in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.236311in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{1.236998in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{1.237865in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{1.242900in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{1.249390in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{1.254108in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{1.259455in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.266591in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.294661in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{1.333669in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{1.343078in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{1.363228in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{1.379182in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{1.392874in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{1.401918in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{1.463226in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{1.486536in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{1.518930in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.527517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{1.277970in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.216221in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.212538in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.210234in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.220373in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.235329in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.246015in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.248828in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.253453in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.267837in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.270158in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.271336in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.278871in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.283175in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.288327in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.290356in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.295152in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.299698in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.301918in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.305055in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.306206in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.306681in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.308726in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.320648in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.320026in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.319196in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.316556in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.315672in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.310454in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.307838in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.309955in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.301794in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.289493in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.277108in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.271423in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.269349in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.265204in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.230660in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.223580in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.217325in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.218568in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.234868in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.247812in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{1.277970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{1.309333in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.280062in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.241787in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.236788in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.234502in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.233303in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.238848in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.248022in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.252572in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.281661in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.300496in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.307977in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.322488in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.340733in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.360782in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.386158in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.391836in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.414158in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.430536in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.451632in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.464367in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.491197in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.484882in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.475714in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.457130in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.444868in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.436332in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.358405in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.350362in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.334297in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.318261in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.310305in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.289091in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.268957in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.263663in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.258917in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.248269in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{1.321440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340471in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340471in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473239in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473239in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606008in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606008in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738776in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738776in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871544in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.220071in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.213727in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.225517in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.235008in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.245860in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.259329in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.265724in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.284065in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.284403in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.288272in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.293183in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.304933in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.307368in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.309839in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.310806in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.314827in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.315569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{1.315387in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{1.268709in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{1.259784in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{1.247524in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{1.243445in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{1.238409in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{1.239541in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{1.243169in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{1.245479in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.263173in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{1.288406in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{1.292918in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{1.302056in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{1.317243in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.380695in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{1.404793in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{1.427357in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{1.432314in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{1.462817in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.468257in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.483403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.833628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.229749in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.214094in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.202010in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.200879in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.205528in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.216082in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.237896in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.249069in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.267653in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.274576in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.275815in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.278038in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.282782in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.285231in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.288806in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.292546in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.298812in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.297562in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.308035in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.306719in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.303058in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.304141in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.301255in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.300077in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.296800in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.291211in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.287450in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.286312in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.282490in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.277236in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.268848in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.263496in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.260986in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.254677in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.251597in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.243162in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.226780in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.212052in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.209161in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.206564in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.214106in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.222670in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.236830in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{1.269401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.248905in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.228650in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.228478in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.235456in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.247663in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.251579in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.254225in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.268651in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.288724in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.292488in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.340479in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.360238in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.384014in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.390861in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.406583in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.388003in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.366278in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.356243in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.318135in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.285951in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.267035in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.249564in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.241457in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.237946in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.238107in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.245023in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.258792in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{1.310170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137080in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137080in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269849in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269849in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402617in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402617in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535385in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535385in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668153in}{1.170615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.313106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{1.313106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.550067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{1.550067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.787028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{1.787028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.233289in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.218382in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.210702in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.204287in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.206155in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.214598in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.223144in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.246797in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.259548in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.280149in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.284765in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.295007in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.296443in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.304042in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.303016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{1.170615in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{1.277615in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{1.262805in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{1.241273in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{1.234353in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{1.233212in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{1.236679in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{1.239791in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.242047in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{1.248609in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.252298in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{1.269878in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{1.279406in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{1.285140in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{1.295121in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.300667in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{1.310117in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{1.316119in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{1.320598in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{1.326604in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{1.333221in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.352803in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{1.357595in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{1.363835in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{1.374404in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{1.385493in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.404849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.170615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.833628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.643353in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.640424in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.641644in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.652580in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.663122in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.669903in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.672276in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.684523in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.676290in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.685270in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.682733in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.686300in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.691727in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.691396in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.701684in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.698373in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.693519in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.697570in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.695840in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.697908in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.698261in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.856051in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.858120in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.851884in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.859280in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.850094in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.845484in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.829441in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.748365in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{0.733303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.714867in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.714542in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.714051in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.713056in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.709127in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.705396in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.699444in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.661430in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.650698in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.645599in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.643328in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.642804in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.641831in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.642167in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.640958in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.739014in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.739014in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.721095in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.718114in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.717556in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.716664in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.717203in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.716172in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.716635in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.717615in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.718177in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.717474in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.717914in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.718019in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.717796in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.717815in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.717950in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.718157in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.718149in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.718426in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{0.441324in}{0.720833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428047in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560815in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560815in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693583in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693583in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693583in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826351in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826351in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959120in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959120in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091888in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091888in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759967in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.474088in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.711049in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428047in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.948009in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.706506in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.701727in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.685981in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.686534in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.716148in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.728941in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.740186in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.746717in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.756982in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.748478in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.759621in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.768359in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.771702in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.777936in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.778460in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.779855in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.783285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428047in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441324in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{0.454600in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{0.467877in}{0.717579in}}%
\pgfpathlineto{\pgfqpoint{0.481154in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{0.494431in}{0.717221in}}%
\pgfpathlineto{\pgfqpoint{0.507708in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{0.520985in}{0.716886in}}%
\pgfpathlineto{\pgfqpoint{0.534261in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{0.547538in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{0.560815in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.574092in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.600645in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.714666in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.667030in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{0.693583in}{0.711606in}}%
\pgfpathlineto{\pgfqpoint{0.706860in}{0.710736in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.709620in}}%
\pgfpathlineto{\pgfqpoint{0.733414in}{0.708643in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.706332in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{0.699645in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{0.852905in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{0.866182in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.693562in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{0.906012in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{0.919289in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{0.932566in}{0.689324in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{0.686729in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.685691in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{0.684676in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{0.684630in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{1.012227in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{1.065334in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{1.078611in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.689986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091888in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428047in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.612009in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.611597in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.609881in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.616198in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.672638in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.691388in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.695816in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.703179in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.716774in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.722117in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.740269in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.755874in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.758344in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.759268in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.765158in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.762844in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.778118in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.776105in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.900145in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.917230in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.906735in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.905858in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.891115in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.876702in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.804237in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.775939in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.771703in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.745023in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.683651in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{0.707535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.661488in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.661246in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.660523in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.656161in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.649776in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.617902in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.614009in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.608806in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.590427in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.591919in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.592863in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.593450in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.596582in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.597470in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.597486in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.601858in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.644796in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.642324in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.624863in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.633176in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.636824in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.641113in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.646830in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.649520in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.654451in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.659899in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.661040in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.662445in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.662593in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.663509in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{0.664101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224656in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357424in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357424in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490193in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490193in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490193in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622961in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622961in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755729in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755729in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888497in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888497in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556577in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224656in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.633042in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.633589in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.637639in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.668985in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.704425in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.714514in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.713421in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.731545in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.743781in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.754122in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.757836in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.768505in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.782926in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.801560in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.819510in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.828136in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.842061in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.847755in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.845302in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.854218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.224656in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237933in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.662630in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.662378in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.662093in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{1.304317in}{0.661366in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.658400in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{1.383978in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.410532in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{1.423808in}{0.648732in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{1.450362in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{1.490193in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.503469in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{0.620991in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{0.618587in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{0.614762in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{0.614395in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{0.612793in}}%
\pgfpathlineto{\pgfqpoint{1.636238in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{0.609441in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.608773in}}%
\pgfpathlineto{\pgfqpoint{1.689345in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{0.607310in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{1.729175in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{0.608230in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{0.609888in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{0.613350in}}%
\pgfpathlineto{\pgfqpoint{1.782283in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{1.795560in}{0.617887in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{0.617935in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.622268in}}%
\pgfpathlineto{\pgfqpoint{1.835390in}{0.623414in}}%
\pgfpathlineto{\pgfqpoint{1.848667in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{1.875220in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.644295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888497in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224656in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{0.595233in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{0.573060in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.553684in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.628984in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.671954in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.678868in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.682038in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.690699in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.684670in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.695969in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.708736in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.707358in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.704903in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.712101in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.711545in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.713262in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.717864in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.730609in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.724969in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.779896in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.774783in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.767866in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.772258in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.770168in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.762963in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.758920in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.761845in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.762000in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.751168in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.746652in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.738938in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.739924in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.732939in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.728270in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.716723in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.716113in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.708695in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.689059in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.681573in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.663909in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.611086in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.578450in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.565648in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{0.595233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{0.628436in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.584389in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.574812in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.559862in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.545970in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.539716in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.535261in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.526939in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.526112in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.523080in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.521384in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.520585in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.518345in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.520891in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.523951in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.527116in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.532477in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.545581in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.558683in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.597827in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.638666in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.659294in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.769728in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.840747in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.927614in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.927614in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.886607in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.859868in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.821305in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.752061in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.717756in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.681889in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.584671in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.579396in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.555329in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.539631in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.537824in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.538998in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.536017in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.537607in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.535008in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.540201in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.539343in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.542058in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.556207in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.561753in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.592579in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.604284in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.626877in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{0.629719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021265in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154034in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154034in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286802in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286802in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286802in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419570in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419570in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552338in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552338in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685107in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685107in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353186in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021265in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{0.584146in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.559006in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.566067in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.620709in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.644556in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.651525in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.671079in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.694034in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.708539in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.708805in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.716193in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.717453in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.732160in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.737532in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.744101in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.742727in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.748378in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.757125in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.752437in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.755591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.021265in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034542in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{2.047819in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{2.061096in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{2.074373in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{0.594337in}}%
\pgfpathlineto{\pgfqpoint{2.100926in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.114203in}{0.575174in}}%
\pgfpathlineto{\pgfqpoint{2.127480in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{0.560186in}}%
\pgfpathlineto{\pgfqpoint{2.154034in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.547962in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.542286in}}%
\pgfpathlineto{\pgfqpoint{2.193864in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{0.535145in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{0.534085in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.530792in}}%
\pgfpathlineto{\pgfqpoint{2.260248in}{0.527796in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{2.286802in}{0.526692in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{0.528820in}}%
\pgfpathlineto{\pgfqpoint{2.326632in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.529611in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.534109in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{0.541223in}}%
\pgfpathlineto{\pgfqpoint{2.393017in}{0.546559in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{0.553497in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{0.565126in}}%
\pgfpathlineto{\pgfqpoint{2.446124in}{0.580443in}}%
\pgfpathlineto{\pgfqpoint{2.459401in}{0.591981in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.603265in}}%
\pgfpathlineto{\pgfqpoint{2.485954in}{0.611809in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{2.512508in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{0.701444in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{2.592169in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{2.618723in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{0.829766in}}%
\pgfpathlineto{\pgfqpoint{2.658553in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{2.671830in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.884181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.021265in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685107in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021265in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{0.545304in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.531624in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.543183in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.566573in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.584766in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.605179in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.609354in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.616201in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.628962in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.646028in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.668345in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.679162in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.685328in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.690888in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.690260in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.692604in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.697223in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.699307in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.738439in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.738439in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.737475in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.739280in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.734503in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.725498in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.723683in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.722302in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.714329in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.715221in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.701468in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.691947in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.687293in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.683957in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.648925in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.591100in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.578280in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.561845in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.547740in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.530426in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.529433in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{0.561142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.593753in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.571255in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.531509in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.516538in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.505660in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.500457in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.497395in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.502665in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.505064in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.512953in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.523863in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.553214in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.581115in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.690058in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.705175in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.718928in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.782852in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.803196in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.845066in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.883721in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.836421in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.821114in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.760417in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.734611in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.690674in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.669622in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.597755in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.583594in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.572825in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.561326in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.538111in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.531205in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.526489in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.523790in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.516959in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.515448in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.514730in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.516316in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.519202in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.523275in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.528114in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.536628in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.613505in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{0.623888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817875in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950643in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950643in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083411in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083411in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083411in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216180in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216180in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348948in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348948in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481716in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481716in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149795in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817875in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{0.553223in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.531033in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.521264in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.520257in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.529319in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.539682in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.552514in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.567354in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.622177in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.635321in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.664993in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.670700in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.672805in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.675880in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.681408in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.688113in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.695549in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.700765in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.703815in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.707285in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.708190in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.711283in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.712919in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.715602in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.717349in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.718873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817875in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831152in}{0.621366in}}%
\pgfpathlineto{\pgfqpoint{2.844428in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{2.857705in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{2.870982in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{2.884259in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{0.529832in}}%
\pgfpathlineto{\pgfqpoint{2.924089in}{0.522326in}}%
\pgfpathlineto{\pgfqpoint{2.937366in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{2.950643in}{0.516691in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{2.977197in}{0.509550in}}%
\pgfpathlineto{\pgfqpoint{2.990474in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{3.003750in}{0.507593in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{0.504995in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{3.056858in}{0.505146in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{0.506529in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{0.508361in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.513227in}}%
\pgfpathlineto{\pgfqpoint{3.109965in}{0.515776in}}%
\pgfpathlineto{\pgfqpoint{3.123242in}{0.519065in}}%
\pgfpathlineto{\pgfqpoint{3.136519in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{3.149795in}{0.532678in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{3.176349in}{0.553410in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{0.562653in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{3.216180in}{0.591421in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{0.606330in}}%
\pgfpathlineto{\pgfqpoint{3.242733in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{3.256010in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{3.269287in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.679966in}}%
\pgfpathlineto{\pgfqpoint{3.295840in}{0.697970in}}%
\pgfpathlineto{\pgfqpoint{3.309117in}{0.725237in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{0.739620in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{0.756972in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{0.777408in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{3.388778in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{3.402055in}{0.836660in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.927782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.817875in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481716in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817875in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{0.509263in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.486644in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.474155in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.467283in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.464746in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.464225in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.467932in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.478979in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.484378in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.493109in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.502101in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.509278in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.517977in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.529263in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.539788in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.546541in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.565356in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.566263in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.582470in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.585021in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.585056in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.585406in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.589664in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.599399in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.620669in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.611351in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.607548in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.603304in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.603901in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.595279in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.583203in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.580524in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.569374in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.561131in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.543493in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.537684in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.532922in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.516430in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.488951in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.478675in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.472612in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.472535in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.479309in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.486597in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{0.523490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.511517in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.499159in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.484277in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.480023in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.472413in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.471791in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.469421in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.469067in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.466694in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.466616in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.467392in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.470591in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.471914in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.476593in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.479074in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.482586in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.495813in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.503738in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.520664in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.531475in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.556463in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.571545in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.592762in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.679308in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.720707in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.740633in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.772508in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.802115in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.808477in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.865940in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.856956in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.840523in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.785036in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.768293in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.757928in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.699857in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.660778in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.647012in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.601765in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.567290in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.530506in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.492768in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.488168in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.483412in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.481054in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.479203in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.479224in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.479134in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.480024in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.481833in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.485939in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.487949in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.493988in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.500613in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.520942in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.541397in}}%
\pgfpathlineto{\pgfqpoint{3.627761in}{0.586941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614484in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747252in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880021in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880021in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880021in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012789in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012789in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145557in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145557in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278325in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278325in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946405in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614484in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{0.516377in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.493000in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.480376in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.468641in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.468418in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.473304in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.477251in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.483965in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.491870in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.500225in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.509266in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.516461in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.536378in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.553836in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.554843in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.563667in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.590079in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.596477in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.604030in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.606776in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.610287in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.608871in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.610034in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.614631in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.614426in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.616475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614484in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627761in}{0.578900in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{0.535901in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.516230in}}%
\pgfpathlineto{\pgfqpoint{3.667591in}{0.504611in}}%
\pgfpathlineto{\pgfqpoint{3.680868in}{0.495527in}}%
\pgfpathlineto{\pgfqpoint{3.694145in}{0.489132in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{0.483986in}}%
\pgfpathlineto{\pgfqpoint{3.720699in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{0.476812in}}%
\pgfpathlineto{\pgfqpoint{3.747252in}{0.474722in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.474101in}}%
\pgfpathlineto{\pgfqpoint{3.773806in}{0.472959in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.472909in}}%
\pgfpathlineto{\pgfqpoint{3.800360in}{0.474223in}}%
\pgfpathlineto{\pgfqpoint{3.813637in}{0.475985in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{3.840190in}{0.482380in}}%
\pgfpathlineto{\pgfqpoint{3.853467in}{0.485921in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{0.490893in}}%
\pgfpathlineto{\pgfqpoint{3.880021in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{0.504860in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.514371in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{0.521183in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{3.959682in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{0.570026in}}%
\pgfpathlineto{\pgfqpoint{3.986235in}{0.586655in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.598234in}}%
\pgfpathlineto{\pgfqpoint{4.012789in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{4.026066in}{0.627786in}}%
\pgfpathlineto{\pgfqpoint{4.039343in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{4.145557in}{0.755995in}}%
\pgfpathlineto{\pgfqpoint{4.158834in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{4.172111in}{0.771706in}}%
\pgfpathlineto{\pgfqpoint{4.185388in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{4.225218in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{4.238495in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{4.251772in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{4.265048in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.868705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278325in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614484in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{4.278325in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{0.501216in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{0.491103in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.465681in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.451290in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.441267in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.434495in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.436850in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.445245in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.471737in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.478318in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.483173in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.487227in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.492410in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.496842in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.504729in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.507745in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.511566in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.515941in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.520904in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.529005in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.528738in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.532187in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.536106in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.538024in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.539930in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.540810in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.543010in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.548667in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.550238in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.553891in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.554137in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.570600in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.568544in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.567057in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.558868in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.557621in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.551094in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.551077in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.546494in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.546643in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.542979in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.540098in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.539261in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.537315in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.534293in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.530243in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.522627in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.511791in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.501953in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.497087in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.489679in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.478521in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.469067in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.463198in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.456627in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.445549in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.449904in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.473566in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{0.501216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{0.540654in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.507359in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.491086in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.471631in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.459975in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.457607in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.454861in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.453481in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.453082in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.455689in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.456654in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.464159in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.467641in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.475064in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.477964in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.484816in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.491297in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.498281in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.534479in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.556360in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.585165in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.594952in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.613938in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.645641in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.681975in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.793557in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.793557in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.752257in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.744679in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.726104in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.707972in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.665034in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.609387in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.585153in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.577592in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.544055in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.517847in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.498721in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.487663in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.476654in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.472361in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.465449in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.463331in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.462155in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.462642in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.462676in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.471179in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.474078in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.481012in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.487874in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{4.424370in}{0.554568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411094in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543862in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543862in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676630in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676630in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676630in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809398in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809398in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942166in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942166in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074935in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074935in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743014in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411094in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.469623in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.455912in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.445586in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.440022in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.441412in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.445139in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.450936in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.478169in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.483999in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.494590in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.500311in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.504316in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.506666in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.515186in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.521986in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.523164in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.535992in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.537691in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.539340in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.541702in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.544559in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.548776in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.549839in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.566059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.411094in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424370in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{4.437647in}{0.512089in}}%
\pgfpathlineto{\pgfqpoint{4.450924in}{0.495333in}}%
\pgfpathlineto{\pgfqpoint{4.464201in}{0.483543in}}%
\pgfpathlineto{\pgfqpoint{4.477478in}{0.476321in}}%
\pgfpathlineto{\pgfqpoint{4.490754in}{0.470156in}}%
\pgfpathlineto{\pgfqpoint{4.504031in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{4.517308in}{0.462610in}}%
\pgfpathlineto{\pgfqpoint{4.530585in}{0.459771in}}%
\pgfpathlineto{\pgfqpoint{4.543862in}{0.457787in}}%
\pgfpathlineto{\pgfqpoint{4.557139in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{4.570415in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{4.583692in}{0.458206in}}%
\pgfpathlineto{\pgfqpoint{4.596969in}{0.460569in}}%
\pgfpathlineto{\pgfqpoint{4.610246in}{0.461579in}}%
\pgfpathlineto{\pgfqpoint{4.623523in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.470407in}}%
\pgfpathlineto{\pgfqpoint{4.650076in}{0.474834in}}%
\pgfpathlineto{\pgfqpoint{4.663353in}{0.481363in}}%
\pgfpathlineto{\pgfqpoint{4.676630in}{0.486467in}}%
\pgfpathlineto{\pgfqpoint{4.689907in}{0.491768in}}%
\pgfpathlineto{\pgfqpoint{4.703184in}{0.500008in}}%
\pgfpathlineto{\pgfqpoint{4.716460in}{0.508064in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{4.756291in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.544551in}}%
\pgfpathlineto{\pgfqpoint{4.782845in}{0.555805in}}%
\pgfpathlineto{\pgfqpoint{4.796121in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{4.809398in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{4.822675in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{4.835952in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{4.849229in}{0.608535in}}%
\pgfpathlineto{\pgfqpoint{4.862505in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{4.875782in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{4.902336in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{4.915613in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{4.928890in}{0.669232in}}%
\pgfpathlineto{\pgfqpoint{4.942166in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{4.968720in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{4.981997in}{0.708555in}}%
\pgfpathlineto{\pgfqpoint{4.995274in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{5.021827in}{0.734962in}}%
\pgfpathlineto{\pgfqpoint{5.035104in}{0.748548in}}%
\pgfpathlineto{\pgfqpoint{5.048381in}{0.755213in}}%
\pgfpathlineto{\pgfqpoint{5.061658in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.771495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074935in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411094in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{0.489133in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{0.479974in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.450828in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.433797in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.425134in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.421216in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.419118in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.421126in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.423255in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.426968in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.432603in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.438353in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.448422in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.454271in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.458763in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.464993in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.469086in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.471879in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.476988in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.483077in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.487192in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.491534in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.494914in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.500114in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.506047in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.509987in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.514591in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.516344in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.519418in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.524603in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.527017in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.529445in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.540311in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.541327in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.537820in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.535896in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.536066in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.533303in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.532342in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.529822in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.528091in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.527874in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.523312in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.522040in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.522154in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.520843in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.519136in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.513877in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.513959in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.508303in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.505679in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.500606in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.496434in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.494780in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.492850in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.487687in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.482463in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.478427in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.474317in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.469894in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.463947in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.459900in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.439911in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.430046in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.428824in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.426273in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.427789in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.435081in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.443634in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{0.489133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{0.533995in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.477378in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.466036in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.460226in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.453836in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.450328in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.444116in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.443638in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.443393in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.444649in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.446464in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.450664in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.454406in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.457657in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.465884in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.478514in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.484222in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.488912in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.494765in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.503351in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.508604in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.516243in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.526523in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.548417in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.554164in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.615656in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.651656in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.667815in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.714757in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.714757in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.667612in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.617867in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.584325in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.579557in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.551933in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.538413in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.528776in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.485084in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.479782in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.472587in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.470270in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.461976in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.459532in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.456073in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.455444in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.453513in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.453463in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.462946in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.469233in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.476919in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.488904in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.500548in}}%
\pgfpathlineto{\pgfqpoint{5.220980in}{0.533995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207703in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340471in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340471in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473239in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473239in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473239in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606008in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606008in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738776in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738776in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871544in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.871544in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539623in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207703in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.455359in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.438716in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.430108in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.422695in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.424975in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.431362in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.436257in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.454161in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.459109in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.464329in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.469655in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.473757in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.486313in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.488928in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.490187in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.493899in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.500129in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.515003in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.516014in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.521068in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.525880in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.528037in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.529165in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.531441in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.533769in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.534689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.207703in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220980in}{0.528558in}}%
\pgfpathlineto{\pgfqpoint{5.234257in}{0.496493in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{0.483141in}}%
\pgfpathlineto{\pgfqpoint{5.260810in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{5.274087in}{0.464730in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{5.300641in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{5.313917in}{0.451024in}}%
\pgfpathlineto{\pgfqpoint{5.327194in}{0.448790in}}%
\pgfpathlineto{\pgfqpoint{5.340471in}{0.448575in}}%
\pgfpathlineto{\pgfqpoint{5.353748in}{0.447801in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{5.380302in}{0.450047in}}%
\pgfpathlineto{\pgfqpoint{5.393578in}{0.451268in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{0.454047in}}%
\pgfpathlineto{\pgfqpoint{5.420132in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{5.433409in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{5.446686in}{0.463963in}}%
\pgfpathlineto{\pgfqpoint{5.459963in}{0.467167in}}%
\pgfpathlineto{\pgfqpoint{5.473239in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{5.486516in}{0.478670in}}%
\pgfpathlineto{\pgfqpoint{5.499793in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{5.513070in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{5.539623in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{5.552900in}{0.513404in}}%
\pgfpathlineto{\pgfqpoint{5.566177in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{5.579454in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{5.592731in}{0.536491in}}%
\pgfpathlineto{\pgfqpoint{5.606008in}{0.542540in}}%
\pgfpathlineto{\pgfqpoint{5.619284in}{0.551957in}}%
\pgfpathlineto{\pgfqpoint{5.632561in}{0.559582in}}%
\pgfpathlineto{\pgfqpoint{5.645838in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{5.659115in}{0.573705in}}%
\pgfpathlineto{\pgfqpoint{5.672392in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{5.698945in}{0.599625in}}%
\pgfpathlineto{\pgfqpoint{5.712222in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{5.725499in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{5.738776in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{5.752053in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{5.765329in}{0.639792in}}%
\pgfpathlineto{\pgfqpoint{5.778606in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{5.791883in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{5.805160in}{0.659343in}}%
\pgfpathlineto{\pgfqpoint{5.818437in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{5.831714in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{5.858267in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.698504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.207703in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871544in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207703in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{5.871544in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.038013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{0.464394in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.434133in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.418479in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.411682in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.406395in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.405263in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.407533in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.409913in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.414829in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.420467in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.423893in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.428244in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.433343in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.439199in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.449166in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.453454in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.457622in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.463101in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.467948in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.472038in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.476340in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.478960in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.481074in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.486296in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.489516in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.492089in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.493191in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.494322in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.496074in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.498746in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.500212in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.499361in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.500890in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.503196in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.501947in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.515076in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.511104in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.510797in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.508149in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.504462in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.501703in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.498467in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.495596in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.496358in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.490697in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.488869in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.487491in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.483054in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.481621in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.480302in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.475855in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.473233in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.467880in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.462054in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.455982in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.449822in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.441443in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.436780in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.431164in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.427981in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.423136in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.416437in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.413546in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.410446in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.411563in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.410949in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.418491in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.427055in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{0.473786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{0.514554in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{0.506687in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.477139in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.437805in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.435829in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.434985in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.433035in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.433366in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.432862in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.433875in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.436285in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.439840in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.441993in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.445186in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.452047in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.455964in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.458610in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.463214in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.467846in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.473035in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.477246in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.486554in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.496873in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.503860in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.506483in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.512303in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.517800in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.529163in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.538131in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.544863in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.546982in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.569356in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.573841in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.578842in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.588399in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.595246in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.599101in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.592388in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.567394in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.549985in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.539561in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.532164in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.528703in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.522519in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.518608in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.499648in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.496753in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.490336in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.480680in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.474533in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.471419in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.450871in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.448512in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.445842in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.442330in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.441906in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.442491in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.444405in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.453348in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.463177in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.471231in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{6.017589in}{0.514554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004312in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137080in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137080in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269849in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269849in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269849in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402617in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402617in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535385in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535385in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668153in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.668153in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.336233in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.754452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{0.754452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.991412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004312in}{0.991412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{0.469090in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.437674in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.422767in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.415086in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.408672in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.408350in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.407855in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.410539in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.413175in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.418983in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.424224in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.427528in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.432512in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.443373in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.451181in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.454114in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.457754in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.461496in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.463932in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.466864in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.469390in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.471901in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.475441in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.478407in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.481915in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.482917in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.484534in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.485885in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.487128in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.493991in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.493829in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.496637in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.497447in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.499392in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.501454in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.502728in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.503095in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.504180in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.507808in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.507401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.004312in}{0.375000in}}{\pgfqpoint{0.663841in}{0.663013in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017589in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{6.030866in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{6.044143in}{0.467190in}}%
\pgfpathlineto{\pgfqpoint{6.057420in}{0.458233in}}%
\pgfpathlineto{\pgfqpoint{6.070696in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{6.083973in}{0.445658in}}%
\pgfpathlineto{\pgfqpoint{6.097250in}{0.441747in}}%
\pgfpathlineto{\pgfqpoint{6.110527in}{0.440117in}}%
\pgfpathlineto{\pgfqpoint{6.123804in}{0.438738in}}%
\pgfpathlineto{\pgfqpoint{6.137080in}{0.437470in}}%
\pgfpathlineto{\pgfqpoint{6.150357in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{6.163634in}{0.437596in}}%
\pgfpathlineto{\pgfqpoint{6.176911in}{0.439027in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.441063in}}%
\pgfpathlineto{\pgfqpoint{6.203465in}{0.441681in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{0.446432in}}%
\pgfpathlineto{\pgfqpoint{6.243295in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{6.256572in}{0.452994in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{0.456683in}}%
\pgfpathlineto{\pgfqpoint{6.283125in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{6.296402in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{6.309679in}{0.468873in}}%
\pgfpathlineto{\pgfqpoint{6.322956in}{0.474263in}}%
\pgfpathlineto{\pgfqpoint{6.336233in}{0.478803in}}%
\pgfpathlineto{\pgfqpoint{6.349510in}{0.483791in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.489525in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.493101in}}%
\pgfpathlineto{\pgfqpoint{6.389340in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.505051in}}%
\pgfpathlineto{\pgfqpoint{6.415894in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{6.429171in}{0.514501in}}%
\pgfpathlineto{\pgfqpoint{6.442447in}{0.520503in}}%
\pgfpathlineto{\pgfqpoint{6.455724in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{6.469001in}{0.530989in}}%
\pgfpathlineto{\pgfqpoint{6.482278in}{0.537606in}}%
\pgfpathlineto{\pgfqpoint{6.495555in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{6.508831in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{6.522108in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{6.535385in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{6.548662in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{6.561939in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{6.575216in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{6.588492in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{6.601769in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{6.615046in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{6.628323in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{0.598745in}}%
\pgfpathlineto{\pgfqpoint{6.654877in}{0.603107in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.609233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.004312in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668153in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004312in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{6.668153in}{1.038013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572000in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{6.635777in}{1.451318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.660777in}{1.451318in}}{\pgfqpoint{6.660777in}{1.476318in}}%
\pgfpathlineto{\pgfqpoint{6.660777in}{1.812430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.660777in}{1.837430in}}{\pgfqpoint{6.635777in}{1.837430in}}%
\pgfpathlineto{\pgfqpoint{5.572000in}{1.837430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.547000in}{1.837430in}}{\pgfqpoint{5.547000in}{1.812430in}}%
\pgfpathlineto{\pgfqpoint{5.547000in}{1.476318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.547000in}{1.451318in}}{\pgfqpoint{5.572000in}{1.451318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597000in}{1.743680in}}%
\pgfpathlineto{\pgfqpoint{5.847000in}{1.743680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947000in,y=1.699930in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597000in}{1.569374in}}%
\pgfpathlineto{\pgfqpoint{5.847000in}{1.569374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947000in,y=1.525624in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SimpleCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

